Mixture Reduction on Matrix Lie Groups

Many physical systems evolve on matrix Lie groups and mixture filtering designed for such manifolds represent an inevitable tool for challenging estimation problems. However, mixture filtering faces the issue of a constantly growing number of components, hence require appropriate mixture reduction techniques. In this letter we propose a mixture reduction approach for distributions on matrix Lie groups, called the concentrated Gaussian distributions (CGDs). This entails appropriate reparametrization of CGD parameters to compute the KL divergence, pick and merge the mixture components. Furthermore, we also introduce a multitarget tracking filter on Lie groups as a mixture filtering study example for the proposed reduction method. In particular, we implemented the probability hypothesis density filter on matrix Lie groups. We validate the filter performance using the optimal subpattern assignment metric on a synthetic dataset consisting of 100 randomly generated multitarget scenarios.

==> figures/traj_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor7}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0,0,0}%
\definecolor{mycolor5}{rgb}{0,0,0}%
\definecolor{mycolor6}{rgb}{0,0,0}%
\definecolor{mycolor7}{rgb}{0,0,0}%
\definecolor{my_green}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=3.0in,
height=3in,
scale only axis,
xmin=-140,
xmax=130,
ymin=-130,
ymax=110,
xminorticks=true,
xlabel={x [m]},
ylabel={y [m]},
axis background/.style={fill=white},
%title={LG EKF and EKF in gimbal lock},
legend style={nodes=right},
legend pos=north west
%unbounded coords=jump,
]
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-84.3246714806925	41.6737023666529\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-116.757189997526	17.1322599047446\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-84.3246714806925	41.6737023666529\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-84.9398012026617	41.22526317024\\
-81.2136339163766	39.151734790875\\
-77.5327521276345	38.309523877941\\
-75.2399899579597	36.5429937932195\\
-73.2186692243646	32.0307400868944\\
-69.996056855588	30.8983605803959\\
-67.7387439846599	28.1588133523468\\
-65.9376490259819	26.4449616949847\\
-64.4665853716744	24.3000332901205\\
-63.104871511311	22.6497751893624\\
-61.9258894969169	20.1031394271506\\
-61.3877328475457	19.441725249421\\
-60.1277809642185	17.1055058983012\\
-60.2075962070752	15.1287298099831\\
-59.5143002449446	12.8105323902661\\
-58.6026812546386	11.010501345475\\
-58.0834211645641	8.12715000201929\\
-57.3717269631239	4.13271861394813\\
-57.1443894917316	1.16550105924017\\
-58.0073209062904	-2.17958981770119\\
-57.4235877935555	-4.11723651564921\\
-58.1683634719312	-6.64595478544098\\
-58.6686020348283	-10.8801770415299\\
-61.2697812052802	-12.5545272427606\\
-62.5463696151235	-15.2718517423589\\
-64.4502630965245	-16.5387055354639\\
-65.8963634328817	-18.921026421204\\
-68.9919997702895	-19.8211917833682\\
-71.1154061501402	-20.8079166988046\\
-74.0106733461717	-21.5935202560247\\
-77.5239377846257	-21.8656269541449\\
-81.534589789711	-21.8334046833357\\
-85.03785730158	-20.6047635226338\\
-88.3062392413752	-18.648402507276\\
-94.3350707793487	-17.6073764772132\\
-97.326781794789	-15.0487371022063\\
-101.283764132987	-12.2553117778903\\
-104.326031166692	-10.1136321064824\\
-107.389327518296	-6.20190036491729\\
-110.373735590665	-2.97971416202472\\
-113.772379800485	-0.293019544509373\\
-114.15238009846	3.65581593048778\\
-116.503930762043	7.47548290394349\\
-116.61162197372	11.9596461760202\\
-116.900853421188	15.461497376525\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-84.9398012026617	41.225263170241\\
-70.039996780906	42.9561092620204\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.2136339163766	39.1517347908756\\
-66.2764464361808	37.7804470087227\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.5327521276345	38.3095238779411\\
-62.571354451478	37.2340799807996\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-75.2399899579597	36.5429937932195\\
-60.240307215473	36.4454354786173\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-73.2186692243646	32.0307400868944\\
-58.2401134329237	31.2289505866576\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-69.996056855588	30.8983605803959\\
-55.2185441183829	28.3244302585454\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-67.7387439846599	28.1588133523468\\
-52.7706031805323	27.1816946963948\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-65.9376490259819	26.4449616949847\\
-51.1808981415178	23.7545521845441\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-64.4665853716744	24.3000332901205\\
-49.6335896543234	22.0679405391253\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-63.104871511311	22.6497751893624\\
-49.172055248204	17.0931007361935\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-61.9258894969169	20.1031394271506\\
-48.4492985446078	13.5166763167901\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-61.3877328475457	19.441725249421\\
-48.4340624626062	11.8784968674177\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.1277809642185	17.1055058983012\\
-46.4082506688296	11.0413086328828\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.2075962070752	15.1287298099831\\
-46.3186611017537	9.46326587133101\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-59.5143002449446	12.8105323902661\\
-44.9478391734297	9.23027934724803\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.6026812546386	11.010501345475\\
-44.8882043202012	4.93488430563583\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.0834211645641	8.12715000201929\\
-44.4769722886125	1.81331210529458\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.3717269631239	4.13271861394813\\
-43.6838726306544	-2.00264150368931\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.1443894917316	1.16550105924017\\
-43.5641085635764	-5.20442593503411\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.0073209062904	-2.17958981770119\\
-46.1925024296996	-11.4213463804553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.4235877935555	-4.11723651564921\\
-44.6658627433739	-12.0064983026587\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.1683634719312	-6.64595478544098\\
-45.8762311526009	-15.2426682879415\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.6686020348283	-10.8801770415299\\
-47.6867169759525	-21.0977208047658\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-61.2697812052802	-12.5545272427606\\
-51.6734894600125	-24.0832385644872\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.5463696151235	-15.2718517423589\\
-54.1393312277601	-27.6944805122046\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-64.4502630965245	-16.5387055354639\\
-59.364277149514	-30.6501458215159\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-65.8963634328817	-18.921026421204\\
-61.5821663490119	-33.2872264588455\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-68.9919997702895	-19.8211917833682\\
-67.8598557132728	-34.7784057563701\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-71.1154061501402	-20.8079166988046\\
-72.5087901232152	-35.7430591856903\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-74.0106733461717	-21.5935202560247\\
-79.9642057366263	-35.3614341167302\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.5239377846257	-21.8656269541449\\
-83.245938992111	-35.7313653831481\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.534589789711	-21.8334046833357\\
-88.272763288491	-35.2347858770911\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-85.03785730158	-20.6047635226338\\
-95.8932619702217	-30.9565841103388\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-88.3062392413752	-18.648402507276\\
-100.982619425784	-26.6677157833817\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-94.3350707793487	-17.6073764772132\\
-105.617527280211	-27.4920198853568\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-97.326781794789	-15.0487371022063\\
-111.197654240778	-20.7582815312396\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-101.283764132987	-12.2553117778903\\
-115.311752532012	-17.5671421099718\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-104.326031166692	-10.1136321064824\\
-118.718854283603	-14.3381608050863\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-107.389327518296	-6.20190036491729\\
-121.99815633923	-9.60515182207356\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-110.373735590665	-2.97971416202472\\
-125.357081890448	-3.6863496131423\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-113.772379800485	-0.293019544509373\\
-128.736575734798	0.7427603739658\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-114.15238009846	3.65581593048778\\
-128.928860067617	6.23566858540651\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.503930762043	7.47548290394349\\
-129.188161127386	15.4823736886935\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.61162197372	11.9596461760202\\
-130.371946302094	17.9306992136312\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.900853421188	15.461497376525\\
-129.649193185324	23.3659159672981\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-39.8325060138334	6.83493735948892\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.56501522372191	-16.0789822081246\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-39.8325060138334	6.83493735948892\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.56501522372191	-16.0789822081246\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-39.8778737228581	7.45403842058079\\
-36.8647621832939	7.0379786988121\\
-32.7130328819426	8.9361050839812\\
-29.1761699174898	10.0967780366913\\
-25.2811001462324	10.5340256169238\\
-21.7145318543112	12.2681237315\\
-16.3998976844654	13.6646481599766\\
-13.0858672135061	16.274235152522\\
-8.96117683368459	17.9752239936735\\
-6.17811961436968	18.9158434533926\\
-2.90091870628198	21.38138885792\\
1.51657822778592	22.0257234072831\\
4.36292326129694	23.851132389334\\
7.5401633524945	23.4801031563605\\
11.5062345536513	23.7551197208634\\
15.6230019163733	23.3206601813065\\
19.3246674463204	21.1204599378617\\
nan	nan\\
24.2982939435169	16.6076464534418\\
26.2298920306018	14.4046618274339\\
27.6518746201314	12.4412203652866\\
28.8591109135232	10.4358391057369\\
29.9248267515326	8.59390560300367\\
30.4098792174396	5.56602683222014\\
29.2964056580066	3.73195483358525\\
28.1271160271147	1.88490359423991\\
28.3905456827172	-1.12071188226322\\
27.3282903504823	-2.27773808569693\\
25.9092572022346	-4.20491030687959\\
24.6446398049506	-5.23827240337156\\
24.9646993189084	-6.4561148857372\\
21.0964459411335	-7.00389122758124\\
21.5466513802368	-8.19751486270479\\
19.9249359205409	-8.86017995793256\\
17.7241664689959	-10.1931570576799\\
16.4191998985202	-11.3646683794248\\
17.1737318163017	-11.5554108323597\\
14.9939804791903	-13.0639067231133\\
14.0975120113199	-14.2754874811377\\
12.5942039171506	-15.6136636097905\\
11.6682033182213	-16.1103572784406\\
12.2084191934817	-17.7805583698763\\
10.5187078303252	-17.6257692306584\\
9.76896353160942	-19.521980092255\\
8.95964861419209	-18.5841802856077\\
9.05322149420082	-20.0474913401777\\
8.30772128629264	-19.5644739509317\\
7.93754048361726	-17.0927561630618\\
7.58716539221139	-16.8564667003476\\
7.70182548187712	-16.3197793908641\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-39.8778737228581	7.45403842058079\\
-24.8810585902173	7.14494963496539\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-36.8647621832939	7.0379786988121\\
-22.1258674765849	4.2514068220174\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-32.7130328819426	8.9361050839812\\
-17.7761265059447	7.56175872491765\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-29.1761699174898	10.0967780366913\\
-14.1776132918651	10.3048625097538\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-25.2811001462324	10.5340256169238\\
-10.281207289566	10.4773309211436\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-21.7145318543112	12.2681237315\\
-6.92496383411477	9.76439096301519\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.3998976844654	13.6646481599766\\
-1.44043150333704	12.562662871655\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.0858672135061	16.274235152522\\
1.85751246313012	17.5763118936917\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.96117683368459	17.9752239936735\\
6.03164950406421	18.4390757006939\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-6.17811961436968	18.9158434533926\\
8.82169549742737	18.8413678741413\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.90091870628198	21.38138885792\\
12.0482116038388	22.6156914833032\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.51657822778592	22.0257234072831\\
16.298918350451	24.5717832058435\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.36292326129694	23.851132389334\\
19.2987242039151	25.2374405089406\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.5401633524945	23.4801031563605\\
22.5214156486399	22.7303834492452\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.5062345536513	23.7551197208634\\
25.3460465947002	17.9706921201032\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.6230019163733	23.3206601813065\\
29.0106456227124	16.5552336617057\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.3246674463204	21.1204599378617\\
29.5905533953069	10.1837517638999\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.2982939435169	16.6076464534418\\
31.7255022178257	3.57551012626821\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
26.2298920306018	14.4046618274339\\
35.0708159543714	2.28698613553163\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
27.6518746201314	12.4412203652866\\
35.7761728652798	-0.168132434277682\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
28.8591109135232	10.4358391057369\\
33.6643137445735	-3.773665662286\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.9248267515326	8.59390560300367\\
28.7363084394393	-6.35893440222005\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
30.4098792174396	5.56602683222014\\
28.5086357474812	-9.3129944147551\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.2964056580066	3.73195483358525\\
23.2953203273576	-10.01529852315\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
28.1271160271147	1.88490359423991\\
17.738991953699	-8.93576543476754\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
28.3905456827172	-1.12071188226322\\
18.1667485116223	-12.0967754482376\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
27.3282903504823	-2.27773808569693\\
16.2723847052985	-12.4151416174102\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.9092572022346	-4.20491030687959\\
12.1193413928398	-10.1073015146702\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.6446398049506	-5.23827240337156\\
11.1418190450858	-11.7707934731396\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.9646993189084	-6.4561148857372\\
11.0669911300223	-12.1000237348033\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.0964459411335	-7.00389122758124\\
8.09967521516218	-14.4928130923448\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.5466513802368	-8.19751486270479\\
7.40674097027141	-13.2038042668596\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.9249359205409	-8.86017995793256\\
5.78567616545191	-13.8683067113327\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.7241664689959	-10.1931570576799\\
3.4135836755201	-14.6884012235818\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
16.4191998985202	-11.3646683794248\\
2.11428988612607	-15.8779321139417\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.1737318163017	-11.5554108323597\\
2.71694248933535	-15.5555661238093\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.9939804791903	-13.0639067231133\\
0.211553351788906	-15.609461323405\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.0975120113199	-14.2754874811377\\
0.0166826409076357	-19.4456174835008\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.5942039171506	-15.6136636097905\\
-2.37202833496087	-16.619592124079\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.6682033182213	-16.1103572784406\\
-3.27903384861267	-17.3673779936309\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.2084191934817	-17.7805583698763\\
-2.63091062779326	-19.9701451928681\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.5187078303252	-17.6257692306584\\
-4.46173810659008	-18.3914320357887\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.76896353160942	-19.521980092255\\
-4.76401777002922	-15.8081606989321\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.95964861419209	-18.5841802856077\\
-5.4396974079867	-14.381938725016\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.05322149420082	-20.0474913401777\\
-4.70945594253009	-14.081863982347\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.30772128629264	-19.5644739509317\\
-2.39070289025801	-9.05049658084969\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.93754048361726	-17.0927561630618\\
-4.97415101808131	-9.45808376897938\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.58716539221139	-16.8564667003476\\
-2.29678829109624	-5.57340596372874\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.70182548187712	-16.3197793908641\\
-3.19193707412769	-6.00833248107551\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
66.2755429165349	-31.3169779133906\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
113.88784289392	-115.801412280031\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
66.2755429165349	-31.3169779133906\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
66.7868554252082	-30.8879124240117\\
67.580877903732	-32.7388435308945\\
70.8771772967235	-35.3428651407085\\
72.6604751218719	-37.8714138479248\\
74.9368714216306	-40.9015121799188\\
77.0950360849261	-44.0399637150304\\
79.7991155663136	-46.8159741709776\\
81.5888455229857	-49.864218864263\\
83.7986544122487	-53.6156690595933\\
87.2330716713099	-57.0047806064681\\
89.9240884853301	-61.7221296645764\\
91.5317508803016	-65.4925592335255\\
95.3815375262703	-69.7518621700758\\
97.1222297811586	-73.2809296851937\\
99.1352652893337	-78.9844784307321\\
101.550434639688	-86.2745759565295\\
103.664528067666	-91.4590576425014\\
104.957397472034	-96.8519470598464\\
107.856282781561	-102.635646617652\\
110.318820841013	-108.517215912936\\
114.383947499535	-116.352032655827\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
66.7868554252082	-30.8879124240117\\
81.7867776068088	-30.9362295630685\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67.580877903732	-32.7388435308945\\
82.5782435686413	-33.0199540305211\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.8771772967235	-35.3428651407085\\
85.5660044733283	-38.382331570172\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
72.6604751218719	-37.8714138479248\\
87.6367390923037	-38.7149288080443\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
74.9368714216306	-40.9015121799188\\
89.6117440220142	-44.0076535422056\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
77.0950360849261	-44.0399637150304\\
91.6323976746262	-47.7365997547715\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.7991155663136	-46.8159741709776\\
94.7898307971571	-47.3436642957274\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
81.5888455229857	-49.864218864263\\
96.3216690033854	-52.6827135503292\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
83.7986544122487	-53.6156690595933\\
98.2837890692114	-57.5119331637908\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
87.2330716713099	-57.0047806064681\\
102.175997032597	-58.3120608545467\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
89.9240884853301	-61.7221296645764\\
104.450247766179	-65.4625436185929\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
91.5317508803016	-65.4925592335255\\
105.871616272542	-69.893497830282\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.3815375262703	-69.7518621700758\\
108.220645443956	-77.5079763955125\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
97.1222297811586	-73.2809296851937\\
110.638498476794	-79.7855803712331\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
99.1352652893337	-78.9844784307321\\
110.09676258491	-89.2238913552642\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
101.550434639688	-86.2745759565295\\
111.707515456882	-97.3124067793397\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
103.664528067666	-91.4590576425014\\
116.552922368099	-99.1329935528794\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
104.957397472034	-96.8519470598464\\
116.987715829577	-105.811380089686\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
107.856282781561	-102.635646617652\\
120.710331348265	-110.366974798814\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110.318820841013	-108.517215912936\\
122.328565942329	-117.504207767913\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
114.383947499535	-116.352032655827\\
126.589224745577	-125.071620223324\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
43.8686571510658	-44.8352268782362\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
105.660397385421	-63.57166170754\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
43.8686571510658	-44.8352268782362\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
43.7828696948199	-44.8711671354869\\
49.8689652835744	-47.6357230938843\\
55.8594005382134	-50.5874226055836\\
62.3999343886533	-54.0278535292503\\
68.5322184299633	-56.6543814485144\\
75.24307865983	-59.5262864361823\\
82.2311208015132	-61.8040407278587\\
88.1948629162665	-61.3502587189781\\
95.8358829996163	-62.8899928474042\\
102.598548021781	-63.3598796905976\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
43.7828696948199	-44.8711671354869\\
58.7815047568069	-44.6688152703257\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
49.8689652835744	-47.6357230938843\\
64.8674861329281	-47.8463705042709\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
55.8594005382134	-50.5874226055836\\
70.8512039064414	-51.0832368534486\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
62.3999343886533	-54.0278535292503\\
77.3976533951764	-54.289434494492\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
68.5322184299633	-56.6543814485144\\
83.1751477402647	-53.4009799649103\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
75.24307865983	-59.5262864361823\\
89.992477283381	-56.795857853781\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
82.2311208015132	-61.8040407278587\\
95.9658774441215	-55.7744089009286\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
88.1948629162665	-61.3502587189781\\
103.024201908851	-59.0939996374436\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.8358829996163	-62.8899928474042\\
110.248256778819	-58.7326521049894\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
102.598548021781	-63.3598796905976\\
116.728740238851	-58.3262261557753\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-35.7668526981042	85.1537571300954\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.1680117724907	89.0539444705755\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-35.7668526981042	85.1537571300954\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.1680117724907	89.0539444705755\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-35.3827343996444	85.7995949067104\\
-30.7576638859845	84.8614721963015\\
-26.4459122558913	86.2999427259898\\
-22.5454667200034	86.2032412643622\\
-17.025398192189	87.037395870375\\
-12.8089050933413	86.990434002945\\
-7.84563769791422	86.9033121658922\\
-3.34795816439108	85.9785753905526\\
1.16341205631498	82.9147217780858\\
6.04311334780671	81.2577458965817\\
8.76535827311174	77.4919398301168\\
10.904306296563	74.0748033278672\\
12.7635372665395	69.798384991671\\
13.3798985021718	65.9629564171562\\
12.7776377787116	60.8653119482759\\
9.83935536268291	57.3961852463112\\
7.58695934894065	54.1463190680187\\
4.42381446200204	53.1136743448728\\
-0.419399751032029	52.2596555625558\\
-4.63000433910487	54.0193655763008\\
-7.94578119244455	56.85708616506\\
-10.0168470678293	60.827917026725\\
-10.6714929099304	64.8854379232535\\
-11.0308171977435	68.3549408631663\\
-10.1574284396247	72.7323114833828\\
-8.25045187232076	75.7692801387405\\
-4.45779142354615	77.7050298311311\\
0.256667410879407	77.9653077162649\\
3.31886397760783	77.3755750809662\\
5.65272882152898	74.526020894079\\
8.20831373327525	70.293649281535\\
8.13059735721664	66.9385078383965\\
7.15875287518567	63.1071054910364\\
6.1508753757768	59.2780635889545\\
3.41201697810356	56.1599381521807\\
-1.40285506200635	54.7149277957652\\
-4.4341090458155	54.4590990028242\\
-8.53730141160807	56.3805896362993\\
-13.3902855955098	59.7039317987599\\
-15.8074874824738	62.0054735484412\\
-17.6646466764453	66.3996806545053\\
-19.9619726785106	69.4520278819707\\
-19.344923095562	75.7556837257277\\
-18.8764525439211	79.4023555184139\\
-15.7712099371746	83.8441957787147\\
-12.6801451894455	86.8473655498042\\
-8.30871709712579	88.4501646003983\\
-4.34060080631858	89.9231225577435\\
0.161668272976216	90.5230083246051\\
3.94189002596981	89.5776353271276\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-35.3827343996444	85.7995949067104\\
-20.9376335994843	89.8417555756116\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-30.7576638859845	84.8614721963015\\
-15.8599221440893	83.1129611177566\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-26.4459122558913	86.2999427259898\\
-11.5426850229007	88.0010653088299\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-22.5454667200034	86.2032412643622\\
-7.88571797461469	83.0264871470164\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.025398192189	87.037395870375\\
-2.24504059544575	89.5949394794643\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.8089050933413	86.990434002945\\
1.93248520727012	89.7637735070517\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.84563769791422	86.9033121658922\\
7.13954296744028	86.2367085155231\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-3.34795816439108	85.9785753905526\\
11.6444660518238	86.4552473123741\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.16341205631498	82.9147217780858\\
14.102695647419	75.326906535937\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.04311334780671	81.2577458965817\\
16.2437215925407	70.260128361976\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.76535827311174	77.4919398301168\\
12.075908562627	62.8618251080584\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.904306296563	74.0748033278672\\
15.9752369615631	59.957945951285\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.7635372665395	69.798384991671\\
12.4615987386145	54.8014241953844\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.3798985021718	65.9629564171562\\
14.8899117231691	51.039154620281\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.7776377787116	60.8653119482759\\
8.11518171127485	46.6083310820748\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.83935536268291	57.3961852463112\\
0.528674821617686	45.6356058446733\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.58695934894065	54.1463190680187\\
-5.46384901830219	46.7519698091925\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.42381446200204	53.1136743448728\\
-10.4383753799889	51.0850508951855\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.419399751032029	52.2596555625558\\
-15.182947584255	54.9125135263636\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.63000433910487	54.0193655763008\\
-18.609930704388	59.4564290136044\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.94578119244455	56.85708616506\\
-16.1534576288978	69.4123260080296\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.0168470678293	60.827917026725\\
-14.0705996244101	75.2697690620429\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.6714929099304	64.8854379232535\\
-8.17793303235485	79.6767245183048\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-11.0308171977435	68.3549408631663\\
-4.60120132903531	81.9070639359861\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.1574284396247	72.7323114833828\\
0.86170045264485	82.9096784540461\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.25045187232076	75.7692801387405\\
4.88261888946371	83.0165177066667\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.45779142354615	77.7050298311311\\
10.199264835651	80.8941836083467\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.256667410879407	77.9653077162649\\
14.9412995056416	74.9056377599655\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.31886397760783	77.3755750809662\\
14.5491531376416	67.4317023252423\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.65272882152898	74.526020894079\\
15.8457320970221	63.5213544190882\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.20831373327525	70.293649281535\\
11.4560558290822	55.6494637022983\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.13059735721664	66.9385078383965\\
5.086012742849	52.2507406654749\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.15875287518567	63.1071054910364\\
2.53280037518898	48.8382385609759\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1508753757768	59.2780635889545\\
-3.91970427076886	48.1612553427635\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.41201697810356	56.1599381521807\\
-10.5668521746905	50.7201571631093\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.40285506200635	54.7149277957652\\
-16.3855546749334	53.9947109473113\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.4341090458155	54.4590990028242\\
-18.6742521563014	59.172730744155\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.53730141160807	56.3805896362993\\
-20.7224592647718	65.1282709344195\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.3902855955098	59.7039317987599\\
-22.5123945548314	71.6113718315405\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.8074874824738	62.0054735484412\\
-23.2043951595194	75.0548320314189\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.6646466764453	66.3996806545053\\
-19.3329333829672	81.3066192894109\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.9619726785106	69.4520278819707\\
-19.16513586832	84.4308479656063\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.344923095562	75.7556837257277\\
-17.149725120196	90.5941845209209\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.8764525439211	79.4023555184139\\
-13.9839601559227	93.5820423355964\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.7712099371746	83.8441957787147\\
-6.1634933786947	95.3633877005428\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.6801451894455	86.8473655498042\\
0.540720372143117	93.9331762869324\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.30871709712579	88.4501646003983\\
5.84996227346267	93.4031231587624\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.34060080631858	89.9231225577435\\
10.6096520442781	91.1437534205458\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.161668272976216	90.5230083246051\\
14.5908873393548	86.4245162684391\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.94189002596981	89.5776353271276\\
15.3006772840718	79.780801551607\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-23.8250577592249	-94.9404237775787\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-84.103701393601	-75.5381610491428\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-23.8250577592249	-94.9404237775787\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-23.5623487006043	-95.5353980369656\\
-27.4810621570374	-93.9884050736445\\
-33.3022879526085	-93.7726388157352\\
-38.6322747474343	-92.4220509642093\\
-42.7719977136877	-92.5751471079005\\
-46.4858462495112	-91.1973049348255\\
-50.1603281521501	-90.3674604921857\\
-54.2938567292988	-88.6621172396393\\
-58.3465899522828	-89.2358390297476\\
-62.2989201028638	-87.8709876221683\\
-65.7123773889227	-87.5366947659084\\
-69.6609277634984	-88.3084090853702\\
-74.5145453325711	-87.1382862299431\\
-78.258057461583	-86.4556076486862\\
-83.5573457497761	-84.8436570595821\\
-86.3275020687934	-84.2680230398405\\
-91.521878278355	-82.6372412613519\\
-96.0635374661942	-80.4199622805137\\
-99.7607266307361	-77.186536942176\\
-101.867543168761	-74.2281308622139\\
-102.757830316065	-68.6228880802213\\
-103.584910675182	-66.0839968936211\\
-102.777951148095	-60.8321330633482\\
-100.661693522421	-56.2136291207276\\
-96.020822663347	-53.326326990891\\
-91.5464931924988	-51.6047589436062\\
-85.9244391485854	-51.842117676046\\
-83.0210779764155	-54.633131219869\\
-79.9932205705281	-60.5579937860197\\
-79.4029126227434	-65.1123418725145\\
-81.5549369198828	-69.5261904606134\\
-86.2734721106524	-71.5643408214793\\
-92.2220492892394	-70.7010043970781\\
-95.0394302784167	-65.6455733370639\\
-94.1866560733402	-59.9775137370627\\
-89.5930330177775	-57.3010124176172\\
-84.8888030429676	-55.0257989056367\\
-79.260108662576	-56.8122366255874\\
-76.0813103165587	-58.5973950343544\\
-73.4306559852386	-61.9215316188773\\
-72.7235597295629	-66.0862959221602\\
-73.6646502470694	-70.7162691996866\\
-76.2794858625484	-73.5621760250942\\
-81.0731715222569	-74.8018040185318\\
-83.709639682748	-75.2939773012826\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-23.5623487006043	-95.5353980369656\\
-8.6644712780985	-93.788043378062\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-27.4810621570374	-93.9884050736445\\
-12.4876078565217	-93.5453157617122\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-33.3022879526085	-93.7726388157352\\
-18.3940884463229	-92.1156573792716\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-38.6322747474343	-92.4220509642093\\
-23.6415770572115	-91.8938627777178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-42.7719977136877	-92.5751471079005\\
-27.7966521542308	-91.7154812572027\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-46.4858462495112	-91.1973049348255\\
-31.816843107982	-88.063561672558\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-50.1603281521501	-90.3674604921857\\
-35.1871478065565	-89.4708723267875\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-54.2938567292988	-88.6621172396393\\
-39.2939066861255	-88.6234041629657\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.3465899522828	-89.2358390297476\\
-43.3476000930615	-89.0617608778321\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.2989201028638	-87.8709876221683\\
-47.3461733598239	-89.0606786906854\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-65.7123773889227	-87.5366947659084\\
-50.7138841659845	-87.3240894003196\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-69.6609277634984	-88.3084090853702\\
-54.6611223918237	-88.3848212040473\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-74.5145453325711	-87.1382862299431\\
-59.6448689616844	-89.1112851212487\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-78.258057461583	-86.4556076486862\\
-63.28813545881	-85.5061682188677\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-83.5573457497761	-84.8436570595821\\
-69.1598106058756	-89.0520987878411\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.3275020687934	-84.2680230398405\\
-71.9573905010908	-88.569173296665\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-91.521878278355	-82.6372412613519\\
-78.1505741481418	-89.434904525838\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-96.0635374661942	-80.4199622805137\\
-83.5231988882347	-88.6503880501895\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-99.7607266307361	-77.186536942176\\
-90.2046522116625	-88.7486060345628\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-101.867543168761	-74.2281308622139\\
-97.2086556545044	-88.4862782569319\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-102.757830316065	-68.6228880802213\\
-100.471315579238	-83.4475921365684\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-103.584910675182	-66.0839968936211\\
-106.154252651267	-80.8623080897601\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-102.777951148095	-60.8321330633482\\
-110.673360411419	-73.5860545216535\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-100.661693522421	-56.2136291207276\\
-111.491834354103	-66.5918779887178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-96.020822663347	-53.326326990891\\
-110.148771904079	-58.3662724520348\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-91.5464931924988	-51.6047589436062\\
-106.415040245132	-53.5862504383224\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-85.9244391485854	-51.842117676046\\
-96.8982367849399	-41.6158883887505\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-83.0210779764155	-54.633131219869\\
-93.6552473424145	-44.0541689883811\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.9932205705281	-60.5579937860197\\
-80.2378564484478	-45.5599888091158\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.4029126227434	-65.1123418725145\\
-76.88819039399	-50.3246384635259\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.5549369198828	-69.5261904606134\\
-72.7593347515941	-57.3755780276042\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.2734721106524	-71.5643408214793\\
-71.2941352772464	-70.7772779069895\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-92.2220492892394	-70.7010043970781\\
-81.4373931123369	-81.1265111543538\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-95.0394302784167	-65.6455733370639\\
-91.6787931498037	-80.2642640475819\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-94.1866560733402	-59.9775137370627\\
-100.105062570622	-73.7605636365928\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-89.5930330177775	-57.3010124176172\\
-102.554428803238	-64.8509938277042\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-84.8888030429676	-55.0257989056367\\
-99.8548391613884	-56.0346412630564\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.260108662576	-56.8122366255874\\
-93.3790181947279	-51.7470225508507\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-76.0813103165587	-58.5973950343544\\
-85.9453745197656	-47.2969420613532\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-73.4306559852386	-61.9215316188773\\
-82.0335935070353	-49.6337545214498\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.7235597295629	-66.0862959221602\\
-74.2333366686788	-51.1624702198105\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-73.6646502470694	-70.7162691996866\\
-65.3357483628976	-58.2411181623708\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-76.2794858625484	-73.5621760250942\\
-67.6251690928744	-61.3105311865372\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.0731715222569	-74.8018040185318\\
-68.1737980370223	-67.1463377565445\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-83.709639682748	-75.2939773012826\\
-68.731484964513	-76.1032246285027\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
53.9984740367223	-18.5714444748232\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
70.7749710702538	97.5068139989497\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
55.5140524674956	-16.093025164884\\
57.7058844635812	-11.2520476956223\\
60.75436287429	-5.85980002556513\\
63.1844482442148	-1.6928268943615\\
66.3584883298285	2.05003982830074\\
70.3464894107247	6.26808385385224\\
75.1049318146362	9.62848974071415\\
79.8177780805854	12.0439589674798\\
82.7385820986096	15.189099985951\\
85.238366425653	19.129817833612\\
88.878985685457	23.6889128994921\\
90.5991149478691	27.6426860852157\\
93.2237115198121	33.3543450430219\\
93.2672312757217	37.7149514365553\\
95.125635905468	44.7384913121767\\
96.5171068734274	50.8708496848747\\
96.0839761074314	55.6789462583486\\
95.1919838289772	62.4914714553003\\
94.0500366693813	67.5628226820477\\
92.0322202009177	71.970557200445\\
90.3512241156273	76.9855917756523\\
85.9442671994678	81.4509105964361\\
83.6442569356066	86.0804523784322\\
79.206517326016	90.6920846153846\\
75.504552720597	95.2626692989446\\
71.4503217805938	97.5340197527214\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
55.5140524674956	-16.093025164884\\
70.3390803992514	-13.8086112744822\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
57.7058844635812	-11.2520476956223\\
72.6098354599241	-12.94681750259\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60.75436287429	-5.85980002556513\\
75.7039641713757	-4.63121504349302\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
63.1844482442148	-1.6928268943615\\
78.1242044101008	-3.03584055917251\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
66.3584883298285	2.05003982830074\\
81.3570754033206	1.84416171174773\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.3464894107247	6.26808385385224\\
85.2991539719082	5.07736032560286\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
75.1049318146362	9.62848974071415\\
89.3788578505329	5.01817136540093\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.8177780805854	12.0439589674798\\
93.6411286651858	6.22030215966345\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
82.7385820986096	15.189099985951\\
95.9395739186637	8.06633261877789\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85.238366425653	19.129817833612\\
99.6755549805427	15.0594877940992\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
88.878985685457	23.6889128994921\\
103.09627443855	18.9067898865233\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
90.5991149478691	27.6426860852157\\
105.460523703375	25.6083484038618\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
93.2237115198121	33.3543450430219\\
108.127940714745	35.0466665564792\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
93.2672312757217	37.7149514365553\\
107.769081431703	41.5485322761203\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.125635905468	44.7384913121767\\
110.076443229803	45.9523118716525\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
96.5171068734274	50.8708496848747\\
110.684920858356	55.7976180870287\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
96.0839761074314	55.6789462583486\\
109.374143508509	62.6339049535057\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.1919838289772	62.4914714553003\\
106.734918120148	72.070650331891\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
94.0500366693813	67.5628226820477\\
106.618540364931	75.7501735878624\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
92.0322202009177	71.970557200445\\
104.358448012368	80.5183117558956\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
90.3512241156273	76.9855917756523\\
101.039906912183	87.5094722422204\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85.9442671994678	81.4509105964361\\
93.8103508513586	94.2229397218906\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
83.6442569356066	86.0804523784322\\
90.5205672789508	99.4114821984431\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.206517326016	90.6920846153846\\
82.8504500714715	105.242746254863\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
75.504552720597	95.2626692989446\\
79.0934657970819	109.826999112892\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
71.4503217805938	97.5340197527214\\
74.5217771059525	112.216191328627\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-98.2147314752553	-47.4120927536713\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
24.6673760512657	-135.58073293619\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
24.6673760512657	-135.58073293619\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-94.877571327304	-49.7581307197718\\
-90.4652908545533	-53.2376460940536\\
-86.0166430834977	-56.2484092043626\\
-81.3932646958886	-60.3637759646714\\
-78.2758387790397	-63.6126622652096\\
nan	nan\\
-68.0590641740819	-69.6121662204332\\
-63.1685245976301	-72.9091946471475\\
-58.6123122031136	-75.7352910543187\\
-54.1672497746339	-77.6492261225792\\
-47.796687681862	-80.1838260419337\\
-43.3757598871351	-82.6217947260519\\
-37.5024085201507	-84.2251154205246\\
-32.1309628158707	-87.224320644989\\
-25.2368169537796	-89.9769525666626\\
-19.9269170538356	-91.5320809151813\\
-13.5398372297	-92.2590726892128\\
-7.82461852170097	-95.1258314258202\\
-2.19012856585122	-97.368260386505\\
3.25621889773285	-99.2459920222884\\
9.58790784037503	-102.292416944229\\
13.5651481998817	-106.745410729295\\
18.7953539595396	-109.831483542321\\
21.7845872424533	-115.326830312839\\
24.1489816833631	-120.694608593846\\
25.9789480100505	-126.166102467313\\
24.5236844153862	-132.618879936572\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-94.877571327304	-49.7581307197718\\
-79.9026004464055	-50.6242987844352\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-90.4652908545533	-53.2376460940536\\
-75.6139371731591	-55.3441346010574\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.0166430834977	-56.2484092043626\\
-71.2706328094444	-58.9970781545119\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.3932646958886	-60.3637759646714\\
-66.4022911440659	-59.8434760813818\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-78.2758387790397	-63.6126622652096\\
-63.3304053440495	-64.8909499637655\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-68.0590641740819	-69.6121662204332\\
-53.0845001039525	-68.7389933225532\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-63.1685245976301	-72.9091946471475\\
-48.3978741131997	-70.2961725908313\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.6123122031136	-75.7352910543187\\
-43.6366276117234	-74.8815516214724\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-54.1672497746339	-77.6492261225792\\
-39.4790330307728	-74.6068111467156\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-47.796687681862	-80.1838260419337\\
-32.86428694885	-78.7613604540397\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-43.3757598871351	-82.6217947260519\\
-28.5683992268795	-80.2255329963745\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-37.5024085201507	-84.2251154205246\\
-22.9236509401728	-80.6952673467065\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-32.1309628158707	-87.224320644989\\
-17.3228360783594	-84.8327975893188\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-25.2368169537796	-89.9769525666626\\
-10.3390318259612	-88.2288111864088\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.9269170538356	-91.5320809151813\\
-5.15646485973245	-88.9179382293829\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.5398372297	-92.2590726892128\\
0.556183862430533	-87.1305066742129\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.82461852170097	-95.1258314258202\\
6.36541197056214	-90.2634210535209\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.19012856585122	-97.368260386505\\
10.8804171862149	-90.0088559443544\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.25621889773285	-99.2459920222884\\
18.2053219640438	-98.0113594806743\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.58790784037503	-102.292416944229\\
24.5151251241168	-100.816549685984\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.5651481998817	-106.745410729295\\
28.5063616469882	-105.41870777535\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.7953539595396	-109.831483542321\\
33.5333006672843	-112.623064965042\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.7845872424533	-115.326830312839\\
34.9496834936886	-122.515727355899\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.1489816833631	-120.694608593846\\
36.0092218047646	-129.878001445222\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.9789480100505	-126.166102467313\\
37.8614722859647	-135.320643244015\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.5236844153862	-132.618879936572\\
32.3399579530751	-145.42145264615\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-23.2529278259664	38.0906945241089\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
26.9101491847223	33.1382663888818\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
26.9101491847223	33.1382663888818\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-22.6065205237825	38.2265852286427\\
-20.5504939759456	40.275384901857\\
-18.1074389407005	42.5873270553952\\
-15.0388835525383	43.9725904596566\\
-11.5437321999018	46.2594074774955\\
-8.28883583306072	48.1362615889295\\
-4.93589844680736	47.8753456996389\\
-0.909371812991449	48.7893527192916\\
2.26614357876712	47.9994788297542\\
5.74249410939779	48.6329341332822\\
9.26074487364171	47.9408114704991\\
12.3953956402334	46.2353803494003\\
15.0645236297854	44.2869736418907\\
17.9787045744556	43.6056105478372\\
21.0387941712508	40.4008140960955\\
23.2691751432917	37.9641499154168\\
25.6715944504604	34.7869096326443\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-22.6065205237825	38.2265852286427\\
-7.62258659353184	37.5325218497766\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20.5504939759456	40.275384901857\\
-5.68744880256059	42.2977320960635\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.1074389407005	42.5873270553952\\
-3.37602424696015	39.7614783119109\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.0388835525383	43.9725904596566\\
-0.0523729455324915	44.6085934675915\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-11.5437321999018	46.2594074774955\\
3.30722291341817	44.1501108596261\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.28883583306072	48.1362615889295\\
6.63668507626763	46.6433364115672\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.93589844680736	47.8753456996389\\
9.99659403837734	46.45384361385\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.909371812991449	48.7893527192916\\
13.479237874427	44.5504954129969\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.26614357876712	47.9994788297542\\
16.9713048037617	45.040047575794\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.74249410939779	48.6329341332822\\
19.3830357811349	42.3930925566392\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.26074487364171	47.9408114704991\\
22.1177223755828	40.2143550049141\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.3953956402334	46.2353803494003\\
20.6760680462339	33.7281638523334\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.0645236297854	44.2869736418907\\
22.229602212157	31.1088990894973\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.9787045744556	43.6056105478372\\
23.1762199870027	29.5348666607381\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.0387941712508	40.4008140960955\\
26.7987771160464	26.55081061322\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
23.2691751432917	37.9641499154168\\
25.605096583913	23.1471505220428\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.6715944504604	34.7869096326443\\
25.7335885163156	19.787037741998\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-19.8674070123971	-1.02548830183837\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-12.4525058792168	41.8859052328878\\
};
\addplot [color=white!70!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
-12.4525058792168	41.8859052328878\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-19.619739167538	0.890924871520087\\
-19.35067436452	5.42979661131648\\
-18.6574831347898	8.85680270724739\\
-17.8206320186818	12.776813098496\\
-16.4851608138706	17.6167802430155\\
-16.6057211387992	22.7449580381037\\
-16.067463935564	26.1253317821841\\
-16.1495439060917	30.5942113527513\\
-15.1211536705674	33.804009362178\\
-14.5187725507923	36.580339095649\\
-13.6421989542706	41.2459783117564\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.619739167538	0.890924871520087\\
-4.89742602521679	3.76381466046718\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.35067436452	5.42979661131648\\
-4.35834315496133	5.90938487524091\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.6574831347898	8.85680270724739\\
-3.66445555787387	9.31410356864911\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.8206320186818	12.776813098496\\
-2.94098195264234	10.8804972196903\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.4851608138706	17.6167802430155\\
-1.51601929715211	16.6551138494802\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.6057211387992	22.7449580381037\\
-2.15211451137899	18.7333180418186\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.067463935564	26.1253317821841\\
-1.41080795791348	22.9343389033452\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.1495439060917	30.5942113527513\\
-1.22522579052553	29.0893097661402\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.1211536705674	33.804009362178\\
-0.878195390029701	29.0988909344589\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-14.5187725507923	36.580339095649\\
-1.39446793598774	29.3172386297447\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.6421989542706	41.2459783117564\\
-2.04143005317865	31.7369215286965\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
67.9084023904393	-32.6090712059456\\
-36.8143541558851	7.08110401368716\\
-81.3084668002068	39.4246143432958\\
-27.475340080913	-93.9205940923312\\
-30.9733154467767	84.7770620179225\\
49.5533456790099	-47.4822041939989\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
67.9084023904393	-32.6090712059456\\
82.9064899191692	-32.8485925631449\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-36.8143541558851	7.08110401368716\\
-21.9294246623578	5.22668389604308\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.3084668002068	39.4246143432958\\
-66.4391493194342	37.4489125297643\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-27.475340080913	-93.9205940923312\\
-12.4802453256366	-93.5370145304665\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-30.9733154467767	84.7770620179225\\
-16.0757621263312	83.0269462890395\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
49.5533456790099	-47.4822041939989\\
64.5530464220897	-47.3874539008546\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-77.6300258355324	38.2112540117243\\
55.8068625707998	-50.9953886741101\\
70.5324224305543	-35.1419095639282\\
-32.9496861219594	-93.4041420549209\\
-32.9200611589461	8.26854749942652\\
-26.780324849832	85.7934495459101\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.6300258355324	38.2112540117243\\
-62.7181259201838	36.5879114986892\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
55.8068625707998	-50.9953886741101\\
70.802858464461	-51.3419534693451\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.5324224305543	-35.1419095639282\\
85.3287717521089	-37.6052501320449\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-32.9496861219594	-93.4041420549209\\
-17.9655177051669	-92.7151595753194\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-32.9200611589461	8.26854749942652\\
-17.9937950665813	6.78309115879523\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-26.780324849832	85.7934495459101\\
-11.7911358358063	86.3628463335803\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-28.965593925216	9.73663191120466\\
-38.5036125855033	-92.79611215433\\
61.7804796710011	-54.0498123105545\\
-22.7217004377061	85.9623915380981\\
-75.0367442106046	36.4037604449797\\
72.3111612343196	-37.528063940099\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-28.965593925216	9.73663191120466\\
-13.9658005704165	9.8153676293603\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-38.5036125855033	-92.79611215433\\
-23.5409389424743	-91.7385690335979\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
61.7804796710011	-54.0498123105545\\
76.7767679704488	-54.3834846645905\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-22.7217004377061	85.9623915380981\\
-7.73179715855807	85.4121191675501\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-75.0367442106046	36.4037604449797\\
-60.0529248993587	35.7072269942874\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
72.3111612343196	-37.528063940099\\
87.1780754707297	-39.5217693063016\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
74.8428530784096	-40.4506724966356\\
-25.3298702519303	10.7507674111263\\
68.1889582025598	-57.0080656902327\\
-17.7305902288514	86.5927145064455\\
-43.4625806523446	-92.5663347409442\\
-72.8908128391954	33.0672989933475\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
74.8428530784096	-40.4506724966356\\
89.5625997395881	-43.3366832780994\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-25.3298702519303	10.7507674111263\\
-10.3397199798113	10.2072650474797\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
68.1889582025598	-57.0080656902327\\
83.1339312291784	-55.7244063765355\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.7305902288514	86.5927145064455\\
-2.74943380550024	87.3443475412992\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-43.4625806523446	-92.5663347409442\\
-28.490050067156	-91.6589605757898\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.8908128391954	33.0672989933475\\
-57.9420963271733	31.8279948970104\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-21.4769374130922	11.8011561057983\\
74.6637007201193	-59.5600699630386\\
76.866635688682	-43.4275480509933\\
-12.8106554405979	87.036088871418\\
-70.0163247899151	30.7293087293025\\
-47.1813358658878	-91.3444736982218\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-21.4769374130922	11.8011561057983\\
-6.65711576174498	9.48320739578334\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
74.6637007201193	-59.5600699630386\\
89.4430746906778	-56.9968483498384\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
76.866635688682	-43.4275480509933\\
91.6356268886879	-46.0499322589514\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.8106554405979	87.036088871418\\
2.07199092366506	88.9087439908383\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-70.0163247899151	30.7293087293025\\
-55.0705541497147	29.4549696964998\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-47.1813358658878	-91.3444736982218\\
-32.2711881511463	-89.7051155541328\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-68.5270797501971	28.4046518917813\\
-7.86310570809445	86.8550384624834\\
79.3568555256526	-46.450684316733\\
-51.0270672518919	-90.2728528349097\\
81.7139846011213	-61.4465363603545\\
-16.2747372270527	13.517562278049\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-68.5270797501971	28.4046518917813\\
-53.572640260654	27.2364312133155\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.86310570809445	86.8550384624834\\
7.12965718976433	87.3209361857974\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.3568555256526	-46.450684316733\\
94.3203201909235	-47.4969754861456\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-51.0270672518919	-90.2728528349097\\
-36.1057526761864	-88.7384567540891\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
81.7139846011213	-61.4465363603545\\
96.077613025986	-57.1237850984358\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.2747372270527	13.517562278049\\
-1.33734620271276	12.1484934755527\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
81.6379576796204	-50.0101025436657\\
-65.6801841485778	26.6234554985791\\
88.5333005795855	-61.9027944718155\\
-12.9082489007886	15.6902549500249\\
-3.34410039588928	86.1791228302585\\
-54.5851356962696	-89.0698786107461\\
55.3212903052459	-16.489111083648\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
81.6379576796204	-50.0101025436657\\
96.5314388546775	-51.794540407033\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-65.6801841485778	26.6234554985791\\
-50.9192514392555	23.9560849673515\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
88.5333005795855	-61.9027944718155\\
102.609440166267	-56.7199097213833\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.9082489007886	15.6902549500249\\
2.07698619848583	16.3556338041186\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-3.34410039588928	86.1791228302585\\
11.6485152452337	85.70851021084\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-54.5851356962696	-89.0698786107461\\
-39.5921630912077	-88.6107789877195\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
55.3212903052459	-16.489111083648\\
70.1734956730069	-14.3886359674293\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
84.0783405781981	-53.4204788868637\\
57.6089642110129	-11.6420858337565\\
-64.0850991222993	24.363425955668\\
-9.15794239002601	17.8325778387758\\
95.7879446975898	-62.9462377684322\\
1.29577924679453	83.5476290819041\\
-58.279331501913	-88.6651554251155\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
84.0783405781981	-53.4204788868637\\
98.8839084801612	-55.8277925557403\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
57.6089642110129	-11.6420858337565\\
72.5168010416585	-13.3023270905765\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-64.0850991222993	24.363425955668\\
-49.4163941726291	21.2282871868859\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-9.15794239002601	17.8325778387758\\
5.78219724384146	19.1713189341868\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.7879446975898	-62.9462377684322\\
109.936078359744	-57.9632352721647\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.29577924679453	83.5476290819041\\
15.0778279261687	77.6268914421026\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.279331501913	-88.6651554251155\\
-43.3589420913095	-87.1217890279331\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
102.647291683786	-63.1646553968811\\
-63.2037502554175	22.2623380587779\\
60.1036871645082	-6.08967490661606\\
-5.70668771761128	19.4387973796193\\
86.6329952937401	-56.8539374071796\\
5.79810624948843	81.3211155330343\\
-62.1540399209842	-87.6638172769848\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
102.647291683786	-63.1646553968811\\
116.79838634446	-58.1900679863897\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-63.2037502554175	22.2623380587779\\
-49.2554985352073	16.7445238221754\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
60.1036871645082	-6.08967490661606\\
75.0624582690622	-7.20105559817112\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-5.70668771761128	19.4387973796193\\
9.25945462533922	20.44606267265\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
86.6329952937401	-56.8539374071796\\
101.576709235573	-58.1521722182465\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.79810624948843	81.3211155330343\\
17.9419950576877	72.5162325347151\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.1540399209842	-87.6638172769848\\
-47.1630705548213	-87.1433968097042\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
63.3462051055981	-1.53139576440449\\
-62.3124500163757	19.9643103609788\\
-2.66195866358174	21.626436358002\\
89.5922036728503	-61.1555459242563\\
8.70337504932263	77.5575314472903\\
-66.0549726443187	-87.1438937059906\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
63.3462051055981	-1.53139576440449\\
78.2386536916534	-3.32443093185121\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.3124500163757	19.9643103609788\\
-48.7016454823167	13.659867488239\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.66195866358174	21.626436358002\\
12.1975051427263	23.6749322425524\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
89.5922036728503	-61.1555459242563\\
104.45601997244	-63.1722176903264\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.70337504932263	77.5575314472903\\
15.3613742143297	64.1161383975069\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-66.0549726443187	-87.1438937059906\\
-51.0550049511718	-87.1127616557649\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
10.9278921896572	73.9189155104987\\
66.5963397362752	2.44723423554388\\
1.02369166971658	22.8229447331809\\
-61.3372488984752	18.6067178050461\\
91.5331194986767	-65.5825291210638\\
-69.7464973443378	-87.6296358863983\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.9278921896572	73.9189155104987\\
15.2134396898904	59.5441430732306\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
66.5963397362752	2.44723423554388\\
81.3820493092325	-0.0791846577043351\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.02369166971658	22.8229447331809\\
15.9592428988293	24.2119405872238\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-61.3372488984752	18.6067178050461\\
-47.8021482218291	12.1413446779132\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
91.5331194986767	-65.5825291210638\\
105.724924573884	-70.4397576216918\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-69.7464973443378	-87.6296358863983\\
-54.7496092288422	-87.3241087168898\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-1.47854333958406	22.2948290174517\\
-60.417770931366	17.0262778202068\\
70.0094432317518	6.28680640134055\\
12.3046308191991	69.6941424887011\\
94.7248451243565	-69.5197746323939\\
-74.0992144050043	-87.4215151631828\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.47854333958406	22.2948290174517\\
13.4332313752109	23.9193212012434\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.417770931366	17.0262778202068\\
-46.8716253330348	10.5840779297337\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.0094432317518	6.28680640134055\\
84.7994432480559	3.78562677609894\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.3046308191991	69.6941424887011\\
12.9793354010464	54.7093243807882\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
94.7248451243565	-69.5197746323939\\
108.061414006669	-76.3853358219356\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-74.0992144050043	-87.4215151631828\\
-59.1430035388995	-88.5668345634414\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
7.65404012210617	24.000967293157\\
13.5705847812197	65.5014189855835\\
74.5071162872381	9.81885492384171\\
97.1729530536271	-73.7579109694535\\
-60.0454863827945	15.1134483536158\\
-78.4499606497175	-86.3188786299366\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.65404012210617	24.000967293157\\
22.6204839759678	22.9981919597912\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.5705847812197	65.5014189855835\\
13.52067229462	50.5015020276906\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
74.5071162872381	9.81885492384171\\
88.9490697700738	5.76546380039841\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
97.1729530536271	-73.7579109694535\\
110.128608271377	-81.3177388695317\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.0454863827945	15.1134483536158\\
-46.4480883921198	8.78014211728125\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-78.4499606497175	-86.3188786299366\\
-63.5130153307818	-87.6928016769537\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-59.5319129782527	12.9865347114226\\
12.8811443853135	61.0729941748695\\
79.1620026821171	12.4472902990823\\
11.8392357770185	23.9064073503191\\
98.9604206677074	-78.6500772594029\\
-83.1116131449156	-85.2973197714345\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-59.5319129782527	12.9865347114226\\
-45.2401854891745	8.43169932713842\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.8811443853135	61.0729941748695\\
9.06389360701495	46.5668369822985\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.1620026821171	12.4472902990823\\
92.9858755122987	6.62487327734941\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.8392357770185	23.9064073503191\\
26.2504246609682	19.7449610931719\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
98.9604206677074	-78.6500772594029\\
110.842186095259	-87.8056029310745\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-83.1116131449156	-85.2973197714345\\
-68.4893290439973	-88.6422872857809\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
15.8720183801248	23.4034171497606\\
-58.6884085459187	10.7050927624227\\
10.4447366703786	57.2849151966244\\
83.072959332813	15.4627708584816\\
-87.0036148956415	-83.9067273418093\\
101.192820205277	-85.3494974352409\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.8720183801248	23.4034171497606\\
29.3680382616198	16.8568571860628\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.6884085459187	10.7050927624227\\
-44.82498073909	4.97749558342611\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.4447366703786	57.2849151966244\\
1.20092527195112	45.4717043363078\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
83.072959332813	15.4627708584816\\
96.6364831343887	9.05724027280099\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-87.0036148956415	-83.9067273418093\\
-72.6201886109139	-88.1631399524248\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
101.192820205277	-85.3494974352409\\
112.523457128678	-95.1788751830983\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-58.0363943112963	8.17976427611537\\
19.2034946779934	21.7125418841791\\
103.504444666912	-91.5188654813\\
7.66067061095758	54.2236755107827\\
-91.7754905768327	-82.3097873933657\\
85.7635062174494	19.150182450641\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.0363943112963	8.17976427611537\\
-44.3762547729347	1.98294349506237\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.2034946779934	21.7125418841791\\
30.2478024192075	11.5625041247735\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
103.504444666912	-91.5188654813\\
115.6880772309	-100.268671053182\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.66067061095758	54.2236755107827\\
-4.69497671881864	45.7185018463479\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-91.7754905768327	-82.3097873933657\\
-77.7936039371959	-87.7418078274535\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
85.7635062174494	19.150182450641\\
100.090252939395	14.7067233965665\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-56.3307409274862	6.2107289516894\\
105.315892328145	-97.5096988246069\\
4.11157277230823	52.6290325309529\\
89.1369963933321	23.4014696225551\\
-95.8500293858583	-80.5851341017982\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-56.3307409274862	6.2107289516894\\
-43.6353411600689	-1.77844026328295\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105.315892328145	-97.5096988246069\\
117.355210425565	-106.457034726938\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.11157277230823	52.6290325309529\\
-10.6794027076626	50.1336278842267\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
89.1369963933321	23.4014696225551\\
103.623866409755	19.5116627986524\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-95.8500293858583	-80.5851341017982\\
-82.5662992754721	-87.5523799245332\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
106.83424882003	-102.279202896665\\
91.0643361614894	27.7961426098336\\
-57.3315156376695	1.09520302297788\\
-0.153836143883274	52.1328719982859\\
-99.6385134402486	-77.8098551335296\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
106.83424882003	-102.279202896665\\
119.621579288171	-110.120387724135\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
91.0643361614894	27.7961426098336\\
105.986432142566	26.2693644558295\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.3315156376695	1.09520302297788\\
-44.1121920980736	-5.99348410197592\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.153836143883274	52.1328719982859\\
-14.8559415048479	55.1074472545362\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-99.6385134402486	-77.8098551335296\\
-88.7156815087412	-88.0905040719985\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
30.1042192697395	14.0198310519078\\
-57.6750594821465	-2.71801280032085\\
110.33236235894	-108.539492905756\\
-4.43069079934801	53.4864164187468\\
93.1550715612731	32.8082039669353\\
-101.95726075886	-74.3265885798467\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
30.1042192697395	14.0198310519078\\
37.5238889105368	0.983401233071957\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.6750594821465	-2.71801280032085\\
-45.8544446605467	-11.9523544248968\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110.33236235894	-108.539492905756\\
123.43268522223	-115.845760138587\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.43069079934801	53.4864164187468\\
-17.7711235568111	60.3444667133718\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
93.1550715612731	32.8082039669353\\
108.090289335444	34.200780728945\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-101.95726075886	-74.3265885798467\\
-95.785343522206	-87.9979980764531\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
11.9144410385513	15.0045527474339\\
-7.9669563374494	56.3972876778344\\
113.835555038573	-115.418262736827\\
-57.6150383676198	-4.62448283276027\\
93.5038736797328	37.899272242058\\
-102.865637069116	-69.2828072391695\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.9144410385513	15.0045527474339\\
21.0975657440003	3.14410500528808\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.9669563374494	56.3972876778344\\
-17.4757192497628	67.9982974561862\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
113.835555038573	-115.418262736827\\
126.924689684195	-122.744554720415\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.6150383676198	-4.62448283276027\\
-44.8192154078279	-12.4518013251728\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
93.5038736797328	37.899272242058\\
107.951762353626	41.9314568691286\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-102.865637069116	-69.2828072391695\\
-101.035349385782	-84.1707233793228\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
35.3664895386366	16.4908576843584\\
-57.9159452221679	-7.28286159027652\\
-10.2273157300935	60.3118729017138\\
95.1465615357092	43.955374242058\\
-103.219898671622	-65.5996270682746\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
35.3664895386366	16.4908576843584\\
45.3491381871905	5.29502247837554\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.9159452221679	-7.28286159027652\\
-46.2510924507948	-16.7131961454336\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.2273157300935	60.3118729017138\\
-14.1233085581574	74.7970805247917\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.1465615357092	43.955374242058\\
109.690383780487	47.6265095585917\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-103.219898671622	-65.5996270682746\\
-105.472509957073	-80.4295206079012\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
14.8055305844096	8.77422537771143\\
-58.546395129411	-10.6502708392254\\
-10.7530872023977	64.5364172343405\\
96.0757684026223	50.2784397773341\\
-102.486891738786	-60.9410251403379\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.8055305844096	8.77422537771143\\
9.97081357150361	-5.42526445133235\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.546395129411	-10.6502708392254\\
-47.6581781095581	-20.9675733029794\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.7530872023977	64.5364172343405\\
-9.75185004534525	79.5029640690428\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
96.0757684026223	50.2784397773341\\
110.413486085048	54.6863703188746\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-102.486891738786	-60.9410251403379\\
-109.568698558809	-74.1640358475818\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
33.3129617286338	9.4170046050907\\
-10.4064073217107	68.5455412308318\\
-60.5714985465233	-13.0102111112476\\
-100.686930679848	-56.8899352741991\\
96.2146625252781	56.0428087048403\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
33.3129617286338	9.4170046050907\\
34.4114830578592	-5.5427163444871\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.4064073217107	68.5455412308318\\
-4.72032749635053	82.4260490104352\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.5714985465233	-13.0102111112476\\
-51.1014294646119	-24.6428286835666\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-100.686930679848	-56.8899352741991\\
-111.017374734205	-67.7656847030795\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
96.2146625252781	56.0428087048403\\
110.121232213335	61.6648474374727\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
35.9381678848637	8.66499899930782\\
-62.6937355830798	-15.0892780273328\\
-9.67288042893517	72.3848362466973\\
-90.8100103076391	-53.3431245520629\\
-96.3940820025972	-53.08990830793\\
95.225574101152	62.3088957758374\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
35.9381678848637	8.66499899930782\\
28.9178826677228	-4.59077692932013\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.6937355830798	-15.0892780273328\\
-54.8593966933763	-27.8808039003974\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-9.67288042893517	72.3848362466973\\
0.576880437826453	83.3366581122228\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-90.8100103076391	-53.3431245520629\\
-75.9284986499855	-55.2247756310677\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-96.3940820025972	-53.08990830793\\
-109.956837042979	-59.4970664700643\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.225574101152	62.3088957758374\\
107.412945483084	71.0534928962802\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
25.3010065347384	1.36200138159507\\
-64.4043456167915	-17.5244483196433\\
-7.94610474363217	75.7960207793433\\
-86.3961789725895	-56.5290494843885\\
-91.6547758204562	-51.3015942115743\\
93.9726689779048	67.8124576393521\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.3010065347384	1.36200138159507\\
17.6907228467948	-11.5640800891763\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-64.4043456167915	-17.5244483196433\\
-57.7964585767684	-30.9905475642759\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.94610474363217	75.7960207793433\\
4.84040490589422	83.6385440328995\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.3961789725895	-56.5290494843885\\
-71.5734420509163	-58.8282819978299\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-91.6547758204562	-51.3015942115743\\
-106.599406441073	-52.5892337625818\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
93.9726689779048	67.8124576393521\\
105.383713693783	77.548373543479\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
26.08609424195	-1.19820810959338\\
-4.45855434404428	78.1757881057104\\
-81.7363123075493	-60.1694527998906\\
-86.4842229403347	-51.8860990167565\\
92.3798831280249	72.3985093325906\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
26.08609424195	-1.19820810959338\\
15.2540145448003	-11.5744333112068\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.45855434404428	78.1757881057104\\
10.2604199996644	81.0657352106323\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.7363123075493	-60.1694527998906\\
-66.7839277236348	-61.3636869706948\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.4842229403347	-51.8860990167565\\
-99.4126723732095	-44.2798387489508\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
92.3798831280249	72.3985093325906\\
103.515545690654	82.4482366568144\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-56.7933957410005	-14.9625839386025\\
27.201627913509	-2.28880908578143\\
-77.4660721337814	-63.4365427075731\\
-0.163311174264363	78.3126872972095\\
-82.4435448819818	-54.663688804317\\
90.326113551316	77.2472309794651\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-56.7933957410005	-14.9625839386025\\
-58.8273246512978	-29.8240486439354\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
27.201627913509	-2.28880908578143\\
14.7795869848157	-10.6967160290028\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.4660721337814	-63.4365427075731\\
-62.5036905057103	-64.4982093294279\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.163311174264363	78.3126872972095\\
14.553826080043	75.4133992746291\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-82.4435448819818	-54.663688804317\\
-91.6424486352366	-42.8154750259303\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
90.326113551316	77.2472309794651\\
100.728671578216	88.0540245139494\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-70.7975791425492	-15.1624046681657\\
3.55555013714711	77.4025156347375\\
25.9258224113469	-3.90456933458962\\
-79.8570235583151	-60.0409172857974\\
86.2129547363666	81.4988196248331\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-70.7975791425492	-15.1624046681657\\
-75.085173156743	-29.5365668200773\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.55555013714711	77.4025156347375\\
15.570379819281	68.4223225572299\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.9258224113469	-3.90456933458962\\
12.7686136004891	-11.1078919226379\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.8570235583151	-60.0409172857974\\
-81.7359090219767	-45.1590561987411\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
86.2129547363666	81.4988196248331\\
93.8337235856058	94.4187221843134\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
24.585335398536	-5.06381239773102\\
-74.1618222778255	-21.3427791965108\\
-79.6127084850825	-65.291599055512\\
-69.3510320651507	-68.4910434162383\\
6.16749400019479	74.7068998340964\\
82.9708287962591	86.038579940188\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.585335398536	-5.06381239773102\\
11.1737552699337	-11.7816631294815\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-74.1618222778255	-21.3427791965108\\
-80.3168770526297	-35.0217886898609\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.6127084850825	-65.291599055512\\
-76.0088077798684	-50.7309706450704\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-69.3510320651507	-68.4910434162383\\
-54.3809525067922	-67.544091455252\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.16749400019479	74.7068998340964\\
15.2303145033129	62.7542731550663\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
82.9708287962591	86.038579940188\\
90.1135871561527	99.2287657998402\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-55.9145168315716	-58.1207525508404\\
7.95059726362807	70.8393691159926\\
24.2212849351046	-6.3021804585209\\
-77.5940858866904	-21.8300432591694\\
-81.5922399709836	-69.9552979764955\\
79.1125994449963	90.4759681344192\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-55.9145168315716	-58.1207525508404\\
-40.914533691829	-58.1432427139383\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.95059726362807	70.8393691159926\\
12.0463163009937	56.4093626860924\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.2212849351046	-6.3021804585209\\
10.4683699508185	-12.290279441921\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.5940858866904	-21.8300432591694\\
-85.3437223866993	-34.6730621456201\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.5922399709836	-69.9552979764955\\
-72.4129136649298	-58.0919102408194\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
79.1125994449963	90.4759681344192\\
84.4338725138682	104.500377317215\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-50.1704797395014	-76.5339786596695\\
-81.7817328166227	-21.9519422359538\\
8.02918556522238	66.9268457237976\\
22.0335627666022	-7.18533222522197\\
-86.5485273360741	-71.9348795446562\\
75.4197282325702	94.7148138844973\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-50.1704797395014	-76.5339786596695\\
-35.3347850076709	-74.3198960451456\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-81.7817328166227	-21.9519422359538\\
-90.2176199892769	-34.3549986177594\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.02918556522238	66.9268457237976\\
5.9903689892733	52.0660507595423\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
22.0335627666022	-7.18533222522197\\
8.42680778092968	-13.4985104073958\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-86.5485273360741	-71.9348795446562\\
-71.7678481915679	-69.37919489526\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
75.4197282325702	94.7148138844973\\
79.9484826795914	109.014827281644\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
71.29892614072	97.6858871814881\\
21.1551663105113	-8.188831694103\\
-54.0562369118858	-77.7317185591906\\
-85.3752421981477	-20.5985118290206\\
6.92353181067555	63.0340651024191\\
-92.0505652538255	-70.7278595594231\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
71.29892614072	97.6858871814881\\
74.1774651990704	112.407096808742\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.1551663105113	-8.188831694103\\
7.15433998996309	-13.5718477949375\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-54.0562369118858	-77.7317185591906\\
-39.1650751387066	-75.9280276086657\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-85.3752421981477	-20.5985118290206\\
-96.1867575948803	-30.9961622764156\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.92353181067555	63.0340651024191\\
1.71797459700734	48.966294344576\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-92.0505652538255	-70.7278595594231\\
-80.4250787963537	-80.206681460226\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-47.8827896944675	-80.1900840383143\\
-88.6285905662314	-18.5979018203509\\
19.9989624110224	-8.53185355926084\\
-94.8515618169475	-66.0989541635457\\
5.58210959600703	59.2689653644781\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-47.8827896944675	-80.1900840383143\\
-33.018799468588	-78.1746946057338\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-88.6285905662314	-18.5979018203509\\
-101.341971636006	-26.5584257839294\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.9989624110224	-8.53185355926084\\
5.71022304489779	-13.0960541822573\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-94.8515618169475	-66.0989541635457\\
-92.362709749584	-80.8910336450378\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.58210959600703	59.2689653644781\\
-3.55816851858662	47.3754664685316\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-43.0147060142666	-82.1754861821568\\
18.2231966735885	-9.6765304189694\\
-93.4075323568863	-17.3143914173441\\
2.71653837273637	56.4340136091114\\
-93.8049510566567	-60.3101861867632\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-43.0147060142666	-82.1754861821568\\
-28.1810162313728	-79.9480106099289\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.2231966735885	-9.6765304189694\\
4.06374838882642	-14.6272903880194\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-93.4075323568863	-17.3143914173441\\
-105.35005504131	-26.3905223073224\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.71653837273637	56.4340136091114\\
-10.5369191741729	49.4093525459516\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-93.8049510566567	-60.3101861867632\\
-101.304789723343	-73.3006603880259\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-97.9954124175796	-15.8370513858846\\
-37.6257088406	-84.0364693236484\\
-0.977761563348522	55.0029252969716\\
-18.3013568246743	42.6697336456023\\
-89.6862609486449	-57.2242298402144\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-97.9954124175796	-15.8370513858846\\
-111.521924826408	-22.3203732237854\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-37.6257088406	-84.0364693236484\\
-22.8033928620562	-81.7345247039398\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.977761563348522	55.0029252969716\\
-15.9638303025374	54.3565943103199\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.3013568246743	42.6697336456023\\
-3.49135456667591	40.2898527414216\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-89.6862609486449	-57.2242298402144\\
-103.220571003361	-63.6912578549062\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-12.1075631581128	30.7905535616033\\
-4.75515763949878	54.6069485318444\\
-31.7981307072608	-86.9458459886209\\
16.4905588501407	-11.4171002771496\\
-101.447859698727	-12.1213677520067\\
-84.700673528108	-55.1922833100487\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.1075631581128	30.7905535616033\\
1.95055476757794	25.558983970422\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.75515763949878	54.6069485318444\\
-19.0171201273626	59.2541440296437\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-31.7981307072608	-86.9458459886209\\
-17.0268185102689	-84.3365671650763\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
16.4905588501407	-11.4171002771496\\
2.1766525612361	-15.9017504031301\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-101.447859698727	-12.1213677520067\\
-115.233270274507	-18.0342735737814\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-84.700673528108	-55.1922833100487\\
-99.6991641910823	-55.4050691946183\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-8.38563926680231	56.2764218115266\\
-25.7502305017254	-89.9454959220656\\
15.0825859413162	-12.5783425546921\\
-11.8604802803092	46.225023267547\\
-104.39507552834	-9.77955013932351\\
-79.7423807014007	-56.2614818033197\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.38563926680231	56.2764218115266\\
-20.1056084621311	65.6381696216603\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-25.7502305017254	-89.9454959220656\\
-10.9268585158407	-87.650361292444\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.0825859413162	-12.5783425546921\\
0.42524393836163	-15.7661827966778\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-11.8604802803092	46.225023267547\\
3.13791207072285	46.4446294707926\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-104.39507552834	-9.77955013932351\\
-118.808958579439	-13.931655074082\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.7423807014007	-56.2614818033197\\
-93.4870025914909	-50.2543719243136\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-107.178620117866	-4.78221555550138\\
-8.28785122671848	48.0294462350745\\
14.1349384545293	-14.0937690494703\\
-19.6076025345583	-92.0491138476478\\
-76.1725270699716	-58.7133293843845\\
-12.227336360965	58.8637192844499\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-107.178620117866	-4.78221555550138\\
-122.059014490717	-6.67268198166385\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.28785122671848	48.0294462350745\\
6.6990042067518	47.4016212465127\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.1349384545293	-14.0937690494703\\
-0.171551613089541	-18.6020216982384\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.6076025345583	-92.0491138476478\\
-4.89099023477566	-89.1471623632348\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-76.1725270699716	-58.7133293843845\\
-85.3141366122629	-46.8208538230772\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.227336360965	58.8637192844499\\
-20.604512765106	71.3065049650724\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-109.681191002635	-3.6640444561908\\
-4.95105136908907	48.4267302514885\\
12.6431285391705	-15.5702503744393\\
-13.5889614849343	-92.9235105199152\\
-19.6370205174843	0.521605652301524\\
-15.3986430724979	62.0082993095867\\
-73.1434841801053	-62.1990131985255\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-109.681191002635	-3.6640444561908\\
-124.681110102731	-3.61477996010957\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.95105136908907	48.4267302514885\\
9.98421592228276	47.0346846576666\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.6431285391705	-15.5702503744393\\
-2.04247676305512	-18.6252457766035\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.5889614849343	-92.9235105199152\\
0.577950947665588	-87.9941503051362\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.6370205174843	0.521605652301524\\
-4.80734624555442	2.7756599969129\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.3986430724979	62.0082993095867\\
-21.8001355136426	75.5737294364189\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-73.1434841801053	-62.1990131985255\\
-80.0048782081793	-48.860299917571\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-19.666942275446	-5.05792957687637\\
11.4970846242848	-16.343688356184\\
-113.752935853459	0.125285032062941\\
-1.1670165840146	48.949414670386\\
-7.84258172059705	-95.0917342890958\\
-17.5704478888656	65.9723585547735\\
-72.2946379627584	-66.1894142388385\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.666942275446	-5.05792957687637\\
-4.67274594963513	-5.47515438802902\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.4970846242848	-16.343688356184\\
-3.3581643747261	-18.4225287005553\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-113.752935853459	0.125285032062941\\
-128.742015933718	0.697542271042522\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.1670165840146	48.949414670386\\
13.4144858743985	45.4309226560005\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-7.84258172059705	-95.0917342890958\\
6.27216081162182	-90.0149200075634\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.5704478888656	65.9723585547735\\
-19.0733941229358	80.8968737099635\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.2946379627584	-66.1894142388385\\
-73.5919979727131	-51.2456243244771\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-4.2579189968836	-93.742136037673\\
-114.740516082483	3.96734395267889\\
11.472451064281	-17.6774109062351\\
-18.5259964072622	9.43881161052056\\
2.31807879021057	48.3804066612051\\
-19.5654097977482	69.8875011675226\\
-74.0003720213666	-70.6154894226817\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.2579189968836	-93.742136037673\\
9.53900216395771	-87.8561385451888\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-114.740516082483	3.96734395267889\\
-129.458970179397	6.85993949941858\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.472451064281	-17.6774109062351\\
-3.40546345730653	-19.5872955855638\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.5259964072622	9.43881161052056\\
-3.53093879755813	9.0537826743928\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.31807879021057	48.3804066612051\\
16.6980934620035	44.1124823367799\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.5654097977482	69.8875011675226\\
-19.317993577471	84.8854605358482\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-74.0003720213666	-70.6154894226817\\
-67.2199305367337	-57.2354440836902\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-10.3417587808351	10.8504007650022\\
-116.702528086417	8.74300229046178\\
10.6123829488585	-17.9793744478472\\
6.05631775990548	48.1567519150675\\
-19.762848893919	75.3336654094189\\
-76.7700375264605	-73.4501726437638\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.3417587808351	10.8504007650022\\
4.59741042407769	9.5008736378258\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.702528086417	8.74300229046178\\
-130.399380402774	14.8582485343913\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.6123829488585	-17.9793744478472\\
-4.3530991830425	-18.9964017629922\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.05631775990548	48.1567519150675\\
19.9581910511586	42.5231101982076\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-19.762848893919	75.3336654094189\\
-16.4697543901664	89.9677191399938\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-76.7700375264605	-73.4501726437638\\
-66.0218033616996	-62.9871203959984\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-14.907976921847	11.5006427333563\\
9.49830875977818	47.823368848944\\
9.67443705981855	-18.8707367705636\\
-116.858334165662	11.5684337144548\\
-18.7986582033046	79.7525023140629\\
-80.8603262114144	-75.0710842904178\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-14.907976921847	11.5006427333563\\
0.0864267476594343	11.0909372343811\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.49830875977818	47.823368848944\\
22.5181346700432	40.3746016176237\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.67443705981855	-18.8707367705636\\
-5.24474989901839	-17.3157896694474\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.858334165662	11.5684337144548\\
-130.061241294669	18.6876501982286\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-18.7986582033046	79.7525023140629\\
-13.0037105655513	93.5879127480073\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-80.8603262114144	-75.0710842904178\\
-67.3197537672028	-68.6171786602541\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-118.039314003394	15.206101521742\\
-84.0359158706002	-75.2525906293804\\
9.23821675625883	-19.029061110645\\
12.3230190149385	46.1548928433917\\
-16.0212831435608	22.4657962152717\\
-16.2118194552064	83.715704430744\\
13.2752879917299	-106.061282254066\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-118.039314003394	15.206101521742\\
-130.977505152179	22.7957793671787\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-84.0359158706002	-75.2525906293804\\
-69.0561550901317	-74.4736381533335\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.23821675625883	-19.029061110645\\
-5.22446715225193	-15.0502705704803\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.3230190149385	46.1548928433917\\
22.1452142567977	34.8180290517253\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.0212831435608	22.4657962152717\\
-1.34893231179975	19.3477646134881\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.2118194552064	83.715704430744\\
-6.71819669403184	95.3291073286249\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.2752879917299	-106.061282254066\\
28.2743243859546	-105.891260947399\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-15.8455397047324	26.0791002664524\\
8.7674206048486	-19.6203403244654\\
18.5036908715804	-110.463519492006\\
15.0375112454242	44.2208843978133\\
-12.7373426471269	86.7000625335724\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.8455397047324	26.0791002664524\\
-1.19745776130671	22.8489771451631\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.7674206048486	-19.6203403244654\\
-5.06956579835847	-13.8291567427213\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.5036908715804	-110.463519492006\\
33.3991180791082	-112.23163948376\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.0375112454242	44.2208843978133\\
22.2013756749502	31.042149768291\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.7373426471269	86.7000625335724\\
0.219894245027259	94.2571791874689\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
21.9002040094705	-115.582688660351\\
18.0759413767747	42.9213832934738\\
-15.6713080543992	30.1678697664718\\
8.38286399296268	-20.0309816364028\\
-8.32911640843595	88.5298487649671\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
21.9002040094705	-115.582688660351\\
35.8198659070299	-121.172233602261\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.0759413767747	42.9213832934738\\
23.4523169718694	28.91800564876\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15.6713080543992	30.1678697664718\\
-0.969725462914056	27.1907118422526\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.38286399296268	-20.0309816364028\\
-3.282237629902	-10.6009549064174\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-8.32911640843595	88.5298487649671\\
6.12062692820163	92.5553819601225\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-14.96418217532	33.6486347541017\\
24.0554497099116	-120.644691802764\\
20.9281662036282	40.6803767484634\\
7.82997082297901	-18.0693890728713\\
-4.02269308344391	89.6438101899621\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-14.96418217532	33.6486347541017\\
-0.362188663464947	30.2161741964634\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.0554497099116	-120.644691802764\\
36.1755949117064	-129.482229937754\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
20.9281662036282	40.6803767484634\\
24.6891454911602	26.1595284675001\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.82997082297901	-18.0693890728713\\
-3.31093397810125	-8.02547349112398\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.02269308344391	89.6438101899621\\
10.9740987392608	89.333592481801\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
23.2050873621866	38.1430365044122\\
-14.5539562191733	36.7060959676048\\
25.633027558985	-125.993932998607\\
7.66459606671311	-16.9372828364827\\
0.405210614619116	89.7122009952788\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
23.2050873621866	38.1430365044122\\
24.9239602199426	23.2418460788498\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-14.5539562191733	36.7060959676048\\
-0.367445262050241	31.8334265900022\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.633027558985	-125.993932998607\\
36.5341344453507	-136.297615284665\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.66459606671311	-16.9372828364827\\
-2.58524259994058	-5.98553378404497\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.405210614619116	89.7122009952788\\
14.7833587377669	85.4379927003049\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot]
  table[row sep=crcr]{%
-13.4234453402744	33.8207312396974\\
25.3572932857352	35.1303316375784\\
7.74684858309737	-16.1348918501457\\
25.211715239121	-132.35340697146\\
4.05534729850164	89.1615853693125\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-13.4234453402744	33.8207312396974\\
0.0112649081204417	27.1492575987635\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.3572932857352	35.1303316375784\\
24.8445242080854	20.1390986038014\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.74684858309737	-16.1348918501457\\
-2.0250736512466	-4.7546662001011\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.211715239121	-132.35340697146\\
33.7736014400374	-144.669823036312\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.05534729850164	89.1615853693125\\
15.8304317962439	79.8692560019778\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-79.1659107714583	-93.2051333960903\\
-47.0555226159964	47.5937848025743\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
24.1208738791024	-42.951884157633\\
-27.3852220321471	-14.5365871994697\\
-179.59552111299	-142.663691911018\\
2.37430857070828	-68.4413958081993\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
129.873196585531	77.6620342704\\
-180	-34.9029366553492\\
nan	nan\\
-180	-42.7716050251028\\
-9.30609465614358	-67.221420325859\\
119.011462259626	140.097043796718\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
136.541997091144	77.1778491067728\\
-147.02683023521	21.0683932230276\\
170.272452492819	-20.6541462274057\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-117.215003904751	180\\
176.212924897354	53.7187018837443\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-180	15.6534192299221\\
141.460151577464	117.072098119011\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
88.0902238294738	139.412135437507\\
85.60825103342	-180\\
nan	nan\\
84.6773935299543	-180\\
-122.723105847782	140.253414360835\\
-47.807840644749	-179.849275217883\\
-131.373878121791	63.09370095887\\
-110.88207886439	-53.0327433840212\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
73.4987051144742	-125.185851680523\\
152.301629017358	63.8920648977864\\
-180	118.38202562011\\
nan	nan\\
-180	109.90065403937\\
49.9243168597953	-125.722037205224\\
-180	-175.163654920557\\
nan	nan\\
-180	-173.118402456292\\
115.958905978042	108.784523516669\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
61.8297148651599	-21.6753610055843\\
-180	-14.34032017764\\
nan	nan\\
-180	-24.8522074773795\\
-88.7279431598371	-77.4603806108361\\
159.900330275209	-40.8158202758648\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-179.026188369341	89.1634662779105\\
110.519595819082	118.965765912314\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-64.3615089976275	14.0408543923663\\
-60.0213753674745	8.76550592457233\\
4.61852653249795	-180\\
nan	nan\\
3.85757135436502	-180\\
-62.4798561305795	-23.7772084368406\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-54.7432643607996	180\\
-63.8480484709683	-125.472156713889\\
95.5999589208111	-88.629127412185\\
115.582946749002	-180\\
nan	nan\\
114.037719936137	-180\\
-114.144589647993	66.5581201213166\\
43.0583011347294	6.57648493433851\\
59.663319038609	177.746773530733\\
48.5354401874912	72.3000391768577\\
-124.566801849613	-34.5886383372028\\
179.83897602787	24.2889529190406\\
90.3315909498641	-164.301024595419\\
-24.797658193788	166.910506270566\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-180	63.3286414534362\\
-76.015978367593	171.17279030105\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-166.473733429323	30.011282417302\\
-146.347036081822	-139.218284982031\\
-143.153165567995	56.4413493070866\\
-118.550228808716	53.5774647571376\\
35.5933688194165	156.150924113487\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-165.339448927887	130.685636004118\\
180	167.963211032966\\
nan	nan\\
180	167.964730189112\\
61.523973852277	155.207550122751\\
-35.9904880519595	-153.672715466527\\
-10.7163791349179	73.0371422254292\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
47.0280715368308	-180\\
66.6961636280956	72.5390015645857\\
60.8888787169779	180\\
nan	nan\\
123.433211252498	180\\
126.970880072172	179.514885854528\\
-14.5426844899608	77.1570340150821\\
-97.2586874996614	-86.8819983681803\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
121.949588139735	24.2824696015577\\
-79.3246358693305	154.321788056923\\
-159.173387106135	38.552623576436\\
-158.834178055239	-127.242003696076\\
-122.963670129691	-26.4893636890624\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
165.071653208486	180\\
-117.124149663258	-88.3126836954904\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-49.995253797526	-120.11155587443\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-180	20.6750453131947\\
44.0631717339517	28.6405551262766\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-107.547918975144	-45.8029804998271\\
90.7677885687491	-110.191821454295\\
-59.8878287568794	-36.7600726276716\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
95.2846358906232	71.9142747175074\\
29.4787507338146	-90.8092656987427\\
-40.4724740467069	-141.23664813085\\
41.9886414413812	54.1734054371108\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-180	84.9551325389007\\
-111.918853068195	-61.5835030579424\\
-168.191885255291	105.207313620851\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-72.43599002822	18.1605505830755\\
6.13516267606202	180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
27.1231685840103	-170.805943276613\\
-101.861163466515	12.7806643793159\\
159.689706440495	178.063919446553\\
11.9317306310462	44.8808424982284\\
-72.7230829304583	22.7892072765642\\
180	-8.60647181049759\\
nan	nan\\
180	-9.58769993620671\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-89.6229645164935	-7.72222349914307\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
54.7969093143848	-34.9617111612276\\
162.130544417788	180\\
nan	nan\\
163.950087226198	180\\
112.532788237466	-87.0695316750657\\
-106.569824980484	53.7752758835218\\
144.218694868669	-180\\
nan	nan\\
-134.76013160258	-180\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
123.287385202671	-165.798317892753\\
-96.4107487217051	180\\
nan	nan\\
-130.204104634388	180\\
nan	nan\\
-180	159.848188787617\\
nan	nan\\
-180	141.509587950544\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-133.574540506378	-127.663557474339\\
97.000118565563	-116.912847518639\\
34.4724701100294	-27.2498350179555\\
180	-49.8673299074435\\
nan	nan\\
180	-49.6818573972022\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-180	7.31108385440251\\
-55.7984177724714	160.066076344075\\
-118.491300430335	40.8613336821289\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
16.5906304727243	131.542052463505\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-129.368232159039	-2.61637174386919\\
17.1860750001765	-49.6054973735941\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
69.2944900896723	128.072139660794\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
74.3459624347652	-49.3323515424093\\
-10.8815304503863	-103.824583613234\\
-178.330863808993	180\\
nan	nan\\
-173.533912808082	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
180	-38.944348707344\\
19.6711816340085	-88.1527399755257\\
70.3515929819551	115.235328289387\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
163.721118198766	-79.79183742566\\
-53.6380303450585	-41.246703725017\\
45.7543138243688	-133.180130416681\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-127.81421851976	55.7692869583623\\
52.3152977391936	177.164843622491\\
180	-122.095838508879\\
nan	nan\\
180	-151.575199535143\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-61.6840838404687	-1.88685122795995\\
-56.0946467400416	-31.7189181264335\\
11.8788046284483	-177.875128565091\\
-180	-3.864179500141\\
nan	nan\\
-180	1.55513293583811\\
8.2983622656069	-11.1734363065724\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
138.012146150929	-95.6646396214329\\
-149.260958854197	180\\
nan	nan\\
-149.505457331952	180\\
142.596524833037	-107.792237839914\\
-65.9298725043258	25.0494245387519\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
18.012459792819	-144.696069740956\\
-23.3480690573856	175.290731347616\\
180	-114.027140388578\\
nan	nan\\
180	-142.23046410277\\
-93.2733220217133	-177.657426624732\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
180	-80.9378995540402\\
-45.578699724817	180\\
nan	nan\\
-39.982876631499	180\\
105.973293116145	75.2000106400037\\
-72.9020755092305	178.820862237385\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
103.277596979334	121.644054343824\\
180	54.7839863335794\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-29.2642655676164	180\\
-54.3858883927502	127.748642368342\\
134.10081906624	98.8545684005224\\
-180	-137.79048549889\\
nan	nan\\
102.943705560021	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
78.285191821057	-180\\
64.5773227735177	-86.0523922316947\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
180	145.5336860851\\
131.536790872234	-106.462013756221\\
110.682722743291	-84.7285741524614\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-59.9878813095047	12.8009081328147\\
80.1626550069996	176.258039632805\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-51.6496839792155	-38.0011698075865\\
107.230192859119	-78.3588037259082\\
-96.873790346181	-102.593422899504\\
-48.208697382091	-140.719710472626\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-12.1841545321618	11.3043393130685\\
167.458217907577	8.19471937458873\\
118.907681938311	170.189376130183\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
56.2049211404993	-51.769551231496\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-29.8362639776611	-162.416917013733\\
-180	137.618121749603\\
nan	nan\\
-180	139.819947576411\\
-48.3741112981785	-103.655980164223\\
-170.502333534789	-154.478086859583\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-66.2388077897446	180\\
-130.069459762737	-180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-52.3706696505284	-111.608546918065\\
-180	168.078895542291\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-106.064875957427	14.3920994955846\\
-80.7411737794858	-107.604929495056\\
-99.2769017195003	-50.0514104785275\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-136.802444933603	180\\
-103.460616337504	29.7400472915913\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
47.0732006242792	138.945461864354\\
65.1075658440532	100.111632026646\\
70.5799641652553	-152.830907751777\\
41.061711577394	-40.690512898813\\
163.009774816277	-168.395318873668\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-132.450590706324	-180\\
-17.9531349275147	157.999826648602\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-84.6349654016385	158.151688112355\\
71.8586567503413	104.772317943017\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-132.365029220244	-115.59994082406\\
-66.9702043438986	85.7240282124108\\
-37.7112810973971	45.2948816175292\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
140.708808823449	-159.910635113694\\
-147.367091155448	-136.422835385143\\
-75.6966357764636	-153.305474195486\\
-127.997776930916	-159.999545680584\\
-180	-93.4985782019003\\
nan	nan\\
-180	-61.9084646181893\\
-127.056237823106	58.4159402475366\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
25.5940495007894	174.77855899628\\
-124.819475893631	66.3114749346797\\
-3.11643837585791	16.4895248735459\\
130.191658866312	-180\\
nan	nan\\
132.576807240106	-180\\
-49.6625121317386	153.36079177306\\
180	-138.266372159472\\
nan	nan\\
180	-151.32547582636\\
-148.078914731163	-67.5387538784915\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-151.366607705779	-68.9454979045489\\
62.032006572545	-128.891026917379\\
108.678559914344	180\\
nan	nan\\
102.570907804331	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-143.734634179119	28.9411689556865\\
-154.615833489153	-159.182312205801\\
9.69407873443497	-163.121985348259\\
180	-144.495979451734\\
nan	nan\\
180	-141.984594863082\\
-151.162475504921	157.795450380203\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-2.21380164871841	161.221690697399\\
-142.928263844217	-30.2998622691546\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
100.204231917028	39.2619112341829\\
-141.367402201056	-112.805068462814\\
-180	-27.299842697072\\
nan	nan\\
-180	12.9581679462634\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
180	26.2942050404921\\
-55.6329068635856	-3.10617283725931\\
84.3231377516938	-129.490300869178\\
-100.309805615321	-14.0592670392408\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-30.7126305810893	-180\\
176.637590339136	82.9403026979616\\
-135.146790470203	138.536972097051\\
-16.2225253134642	-122.382191767961\\
56.6495269926596	97.7813676155062\\
100.45808259052	-7.08599902424183\\
52.8615464474373	83.7442970203901\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
103.23564606716	74.3230044018699\\
-73.3072885116756	52.4070639202037\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-130.61429988141	-43.4617172867843\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
73.6351125186093	-133.503335383581\\
105.985983128944	96.0372373366832\\
-80.1503431767834	-150.737213075308\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
123.86879176858	72.2554593082322\\
149.893253448657	180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-147.997050737101	-180\\
-60.8563796210538	170.305026808503\\
-95.8789607522634	-155.78153809833\\
121.322224990172	-168.516305687293\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
55.2401411650112	-180\\
-168.888528058455	72.2606302020436\\
100.585126563551	8.53116209737821\\
122.793945600596	180\\
nan	nan\\
122.06854003798	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
98.7938514561023	54.7208990981865\\
-116.75742511643	126.276809880975\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
126.65427671131	-71.4778298262581\\
-58.5747286641807	105.260714570188\\
123.513642199232	-175.551439093602\\
109.124265119616	-180\\
nan	nan\\
27.3553507803467	-180\\
-168.889696288613	-101.005512478541\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
11.9364380874475	-143.975135412992\\
-107.408102552438	-21.6193998798197\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-130.108986543202	-25.2614089601693\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-100.014086690173	81.5979453851306\\
32.5460581163401	178.818247305327\\
-117.868224267485	-43.6595903901694\\
147.884420629487	-95.0922778851795\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-23.9567324095173	118.496181969473\\
13.0759810869995	-50.0299238723203\\
6.48276174903306	-0.642113743295658\\
117.438230151941	-7.17170329596648\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-93.6106881889361	-180\\
-53.3783931620199	40.8847453225315\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
36.4966224941734	-180\\
151.784421128378	-55.5090171713108\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
127.977635991586	-124.577537290462\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-99.8221923327865	180\\
-23.620661876521	-178.231852021869\\
-43.2033429566709	111.336826009612\\
-75.124710548696	-80.3051181671576\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-22.5311911114043	-179.388683511521\\
-114.66630845009	33.1662297641977\\
-150.145017784201	59.8706430303125\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot]
  table[row sep=crcr]{%
-77.9472901515239	-157.565742471167\\
-114.559531897965	-112.572554631978\\
-104.662760672059	-94.4700971212992\\
0	0\\
0	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.1659107714583	-93.2051333960903\\
-90.2020089206582	-103.364096809807\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
24.1208738791024	-42.951884157633\\
14.2487029426272	-31.6585126060983\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
129.873196585531	77.6620342704\\
126.689511619326	63.0037891491053\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
136.541997091144	77.1778491067728\\
138.116919876477	92.0949405866906\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
81.2447462271504	180\\
nan	nan\\
81.2447462271504	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	26.7268863052967\\
nan	nan\\
-180	26.7268863052967\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
88.0902238294738	139.412135437507\\
100.436681288225	147.930644005282\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
73.4987051144742	-125.185851680523\\
80.1546712285284	-138.628251581156\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
61.8297148651599	-21.6753610055843\\
71.141205810867	-33.4352987761685\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-179.026188369341	89.1634662779105\\
-180	88.4778661393002\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-64.3615089976275	14.0408543923663\\
-54.1922254148274	3.01426510045047\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-50.2679294081721	180\\
-42.7812688755645	174.204141576661\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	61.3483058075088\\
nan	nan\\
-180	61.3483058075088\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-166.473733429323	30.011282417302\\
-151.84120390419	33.3111429743742\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-165.339448927887	130.685636004118\\
-153.390693165718	121.61771255186\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
46.9042939148631	-180\\
nan	nan\\
46.9042939148631	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
121.949588139735	24.2824696015577\\
115.799178242341	37.9635681719957\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-30.4594143600557	161.269482885454\\
-36.419536002736	147.504420226518\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-49.995253797526	-120.11155587443\\
-56.2663128835653	-133.737773909505\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	16.7252268773801\\
nan	nan\\
-180	16.7252268773801\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-107.547918975144	-45.8029804998271\\
-106.563123101074	-30.8353428409841\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.2846358906232	71.9142747175074\\
96.1675307230077	86.8882687309612\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	122.688463623157\\
nan	nan\\
-180	122.688463623157\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.43599002822	18.1605505830755\\
-86.9343146196776	22.0074433604656\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
27.1231685840103	-170.805943276613\\
23.6371132907805	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-89.6229645164935	-7.72222349914307\\
-104.427796199982	-10.1340607290549\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
54.7969093143848	-34.9617111612276\\
61.1488642636957	-21.3730148175041\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
162.418706409358	-165.696340336364\\
147.432518865054	-166.339910757494\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-133.574540506378	-127.663557474339\\
-134.641033686582	-112.701519100622\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-154.227987273466	167.866334791408\\
-154.363112561909	152.866943431875\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	-3.0615620171437\\
nan	nan\\
-180	-3.0615620171437\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
16.5906304727243	131.542052463505\\
24.6219855431848	118.873298154885\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-129.368232159039	-2.61637174386919\\
-140.991105452301	-12.098397709283\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
69.2944900896723	128.072139660794\\
55.2764854068606	133.410261494611\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
74.3459624347652	-49.3323515424093\\
82.9418011954184	-61.6250955811036\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-83.5168355672004\\
nan	nan\\
180	-83.5168355672004\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
163.721118198766	-79.79183742566\\
151.139043381415	-71.6253575664684\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-127.81421851976	55.7692869583623\\
-138.0898852736	44.8417679003133\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-61.6840838404687	-1.88685122795995\\
-71.3812860033542	9.55711094482483\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
138.012146150929	-95.6646396214329\\
136.258435124767	-110.561770138305\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.012459792819	-144.696069740956\\
31.0703175042858	-152.077963264103\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
59.8968376017434	-151.869422155727\\
72.0720429095532	-143.107893994917\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-65.0334554305025\\
nan	nan\\
180	-65.0334554305025\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
103.277596979334	121.644054343824\\
118.266272093894	122.226822145077\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-34.2954017576322	180\\
-35.3807873022731	178.927511369233\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105.845877231857	-180\\
nan	nan\\
105.845877231857	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
165.72275283332	180\\
nan	nan\\
165.72275283332	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-59.9878813095047	12.8009081328147\\
-50.6908727465313	24.5722985256273\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-51.6496839792155	-38.0011698075865\\
-37.3963220964651	-33.327662020136\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-12.1841545321618	11.3043393130685\\
-18.469699799415	24.9238811810356\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
56.2049211404993	-51.769551231496\\
66.9113626038429	-62.2753644409527\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-29.8362639776611	-162.416917013733\\
-33.1404106072303	-147.785354723591\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-67.673025169882	180\\
-69.3924874796429	174.868306983352\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-52.3706696505284	-111.608546918065\\
-41.7244508547663	-101.041710809145\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-106.064875957427	14.3920994955846\\
-96.7553022699334	26.1535550924537\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-159.342740925065	180\\
nan	nan\\
-159.342740925065	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
47.0732006242792	138.945461864354\\
52.1393221652822	124.826877922195\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-133.409235189811	-180\\
-134.607691200076	-167.280252830839\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-84.6349654016385	158.151688112355\\
-97.2463431301309	166.272842697098\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-132.365029220244	-115.59994082406\\
-118.290950470442	-110.411462497578\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
140.708808823449	-159.910635113694\\
143.066375325318	-174.72420592526\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25.5940495007894	174.77855899628\\
24.081143664426	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-151.366607705779	-68.9454979045489\\
-136.877397646543	-65.0644166300414\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-143.734634179119	28.9411689556865\\
-155.783531127888	20.0067365552512\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-153.315398645067	-30.5818185750554\\
-158.714054285852	-16.5870153512791\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.21380164871841	161.221690697399\\
-6.44997885553061	175.611089665823\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
100.204231917028	39.2619112341829\\
93.2249785042522	52.5393365041764\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	35.4613701973738\\
nan	nan\\
180	35.4613701973738\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	20.9504397182889\\
nan	nan\\
-180	20.9504397182889\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.0369944153063	-180\\
nan	nan\\
-77.0369944153063	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
103.23564606716	74.3230044018699\\
88.5422878744113	77.3404909419514\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-130.61429988141	-43.4617172867843\\
-117.704258213194	-35.8242553965399\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
73.6351125186093	-133.503335383581\\
68.5486802280912	-119.392055974754\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
123.86879176858	72.2554593082322\\
114.76498168112	60.3340230738076\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
33.2276872459709	-171.976564369031\\
23.0587808504312	-160.949627227705\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-138.959404392509	-180\\
nan	nan\\
-138.959404392509	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
55.2741189160772	-180\\
nan	nan\\
55.2741189160772	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
98.7938514561023	54.7208990981865\\
86.1332676583174	62.7651279549051\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
126.65427671131	-71.4778298262581\\
120.460930440957	-85.1395450178258\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.9364380874475	-143.975135412992\\
20.1313515168794	-156.538709501766\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-130.108986543202	-25.2614089601693\\
-122.162241947099	-37.9834076366471\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-100.014086690173	81.5979453851306\\
-115.013868566331	81.5170524455096\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-23.9567324095173	118.496181969473\\
-34.2599381187951	129.397739294567\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-56.5858803729496	-180\\
nan	nan\\
-56.5858803729496	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
18.1464005365077	-180\\
17.0159579090236	-179.253325753486\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
169.230916797573	-6.32022474533604\\
158.386541207173	-16.6835986194344\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
127.977635991586	-124.577537290462\\
129.506103843766	-139.499460290694\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-129.107144851832	180\\
nan	nan\\
-129.107144851832	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-22.5311911114043	-179.388683511521\\
-9.20178673363888	-172.509222854318\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-77.9472901515239	-157.565742471167\\
-62.9609158127069	-156.926536575664\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-47.0555226159964	47.5937848025743\\
-39.8004018225466	34.4650673377016\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-27.3852220321471	-14.5365871994697\\
-41.7908355766329	-18.7172926910021\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	-38.8017531477657\\
nan	nan\\
-180	-38.8017531477657\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-147.02683023521	21.0683932230276\\
-150.065360609986	35.7574140604274\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
176.212924897354	53.7187018837443\\
167.3288261957	65.8047595643645\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
141.460151577464	117.072098119011\\
142.022894047075	102.08265780548\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
87.0693194064484	-180\\
96.3919701180881	-171.005274249547\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
152.301629017358	63.8920648977864\\
156.644081940428	78.2497493423936\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	-25.5245689778749\\
nan	nan\\
-180	-25.5245689778749\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110.519595819082	118.965765912314\\
100.806133378326	130.395929839923\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.0213753674745	8.76550592457233\\
-64.5229144351823	-5.54309799132041\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-63.8480484709683	-125.472156713889\\
-75.962014387172	-116.626150282676\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-76.015978367593	171.17279030105\\
-80.4220435022681	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-146.347036081822	-139.218284982031\\
-161.27332232992	-140.703538778472\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	164.796636798763\\
nan	nan\\
180	164.796636798763\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
66.6961636280956	72.5390015645857\\
73.4954533536841	85.909478714916\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-79.3246358693305	154.321788056923\\
-84.5246329245956	168.391615014822\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-57.5981629735775	171.131363048739\\
-61.4279191148513	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
44.0631717339517	28.6405551262766\\
29.6149275973739	24.6096443892539\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
90.7677885687491	-110.191821454295\\
79.1382543922095	-100.717966123085\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.4787507338146	-90.8092656987427\\
37.0884230243571	-77.882824284705\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-111.918853068195	-61.5835030579424\\
-97.7798204920466	-66.5922711510578\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
43.2162140270574	180\\
nan	nan\\
43.2162140270574	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-101.861163466515	12.7806643793159\\
-87.0538627664629	15.1772965952064\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
166.305239512354	180\\
nan	nan\\
166.305239512354	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
123.287385202671	-165.798317892753\\
134.628876952862	-175.615168960195\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
97.000118565563	-116.912847518639\\
82.8972321281566	-122.022504467361\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-55.7984177724714	160.066076344075\\
-40.815505644785	159.350294132766\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.1860750001765	-49.6054973735941\\
11.0017558268106	-63.2713012783023\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.8815304503863	-103.824583613234\\
-13.43047984854	-118.606425750317\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.6711816340085	-88.1527399755257\\
9.49991304392997	-77.1279816893553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-53.6380303450585	-41.246703725017\\
-57.0814744568107	-55.8461109954933\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
52.3152977391936	177.164843622491\\
47.3500503401665	163.010469094931\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-56.0946467400416	-31.7189181264335\\
-41.256613417896	-33.9172736779529\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-150.255088410516	180\\
-148.424979564711	178.03589496911\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-23.3480690573856	175.290731347616\\
-26.1887585457459	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-70.7980405012157	180\\
nan	nan\\
-70.7980405012157	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	45.6128648869712\\
174.637777901404	45.1541454362788\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-54.3858883927502	127.748642368342\\
-40.5483308342912	133.53846108885\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
64.5773227735177	-86.0523922316947\\
77.6982291433406	-93.3216298832192\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
131.536790872234	-106.462013756221\\
126.716904859467	-92.2574828303531\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
80.1626550069996	176.258039632805\\
81.9334097182026	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
107.230192859119	-78.3588037259082\\
120.615044855392	-71.5878557097244\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
167.458217907577	8.19471937458873\\
163.248733737052	22.591949768595\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-139.920322035064	-180\\
nan	nan\\
-139.920322035064	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-177.926533553321	32.6595800624653\\
-180	35.1582410194367\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-80.7411737794858	-107.604929495056\\
-66.7901972156694	-113.11585073527\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-103.460616337504	29.7400472915913\\
-93.5024522711793	18.5224286303886\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
65.1075658440532	100.111632026646\\
79.8102742474563	103.083225135486\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-17.9531349275147	157.999826648602\\
-15.6032752862819	143.185031352463\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
71.8586567503413	104.772317943017\\
58.3748292995744	98.2006821285535\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-66.9702043438986	85.7240282124108\\
-52.6634170403691	81.2167189206531\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-147.367091155448	-136.422835385143\\
-161.122762857743	-142.404599006241\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-124.819475893631	66.3114749346797\\
-115.701177853849	78.2218334875402\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
62.032006572545	-128.891026917379\\
76.0031201687179	-134.350695852657\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-154.615833489153	-159.182312205801\\
-148.986662348906	-173.085996331737\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-142.928263844217	-30.2998622691546\\
-127.938607064831	-29.742915560556\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-141.367402201056	-112.805068462814\\
-155.145719002959	-118.734485475167\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-55.6329068635856	-3.10617283725931\\
-42.0874798921534	3.33753790745876\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
176.637590339136	82.9403026979616\\
180	80.7920033127915\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-73.3072885116756	52.4070639202037\\
-80.0969106467383	65.7824529337265\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105.985983128944	96.0372373366832\\
95.8452614922978	84.9843750518243\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
151.116564751115	180\\
164.071658689171	175.236964184294\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.8563796210538	170.305026808503\\
-72.489145262218	160.835139610772\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-168.888528058455	72.2606302020436\\
-180	72.0413176767706\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-116.75742511643	126.276809880975\\
-121.359532787294	112.000234486792\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-58.5747286641807	105.260714570188\\
-70.803006301264	113.948017145235\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-107.408102552438	-21.6193998798197\\
-119.891011425931	-13.3021295309581\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
32.5460581163401	178.818247305327\\
42.3453694772684	167.461597409711\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.0759810869995	-50.0299238723203\\
6.66614752354969	-36.468433036543\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-53.3783931620199	40.8847453225315\\
-57.8848637841108	55.1917968193365\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
151.784421128378	-55.5090171713108\\
140.673379408929	-45.4320755763298\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-23.620661876521	-178.231852021869\\
-20.3373825743125	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-114.66630845009	33.1662297641977\\
-109.140901845275	47.1114756154356\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-114.559531897965	-112.572554631978\\
-99.7654152480249	-115.049268694594\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-179.59552111299	-142.663691911018\\
-165.09114356293	-146.48769921819\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-9.30609465614358	-67.221420325859\\
-0.373539050030015	-55.1711319333064\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
170.272452492819	-20.6541462274057\\
155.413711944592	-18.6004107720776\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-122.723105847782	140.253414360835\\
-110.887971746064	149.469140094294\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	132.575820608188\\
nan	nan\\
-180	132.575820608188\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-88.7279431598371	-77.4603806108361\\
-93.2146736373579	-63.1471262771045\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
19.5115357784955	-180\\
19.5605996350678	-179.961254508328\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
95.5999589208111	-88.629127412185\\
80.6014528195738	-88.8408223132691\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-143.153165567995	56.4413493070866\\
-151.445008579569	68.941162884553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
61.523973852277	155.207550122751\\
74.1484857824809	163.308272221684\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
17.9707477698809	180\\
nan	nan\\
17.9707477698809	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-159.173387106135	38.552623576436\\
-161.678041365228	23.7632115853388\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
178.869007164198	180\\
nan	nan\\
178.869007164198	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-59.8878287568794	-36.7600726276716\\
-60.0330028933724	-51.7593700935562\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-40.4724740467069	-141.23664813085\\
-54.9305893771592	-145.232008076004\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-168.191885255291	105.207313620851\\
-157.773074373512	115.998438669229\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
159.689706440495	178.063919446553\\
169.881380502454	167.058021944996\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
112.532788237466	-87.0695316750657\\
125.175975335153	-95.1410755182774\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-60.717712526783	180\\
nan	nan\\
-60.717712526783	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
34.4724701100294	-27.2498350179555\\
40.9904598158369	-13.7399937829525\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-118.491300430335	40.8613336821289\\
-122.937716152406	26.5355043090517\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.3515929819551	115.235328289387\\
62.4522201830497	102.483861339114\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
45.7543138243688	-133.180130416681\\
43.5146482236761	-148.011984582532\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-158.903557318568\\
nan	nan\\
180	-158.903557318568\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.8788046284483	-177.875128565091\\
3.09044361102278	-165.719277684655\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
142.596524833037	-107.792237839914\\
157.319112441641	-104.920754929123\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-155.308860877292\\
nan	nan\\
180	-155.308860877292\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
105.973293116145	75.2000106400037\\
97.3669134938195	62.9146441498894\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
134.10081906624	98.8545684005224\\
148.351819961768	103.535270642244\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110.682722743291	-84.7285741524614\\
98.2753343290025	-76.2990597692372\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-96.873790346181	-102.593422899504\\
-107.798506111018	-92.3147758359297\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
118.907681938311	170.189376130183\\
126.171081097279	157.06523681907\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-48.3741112981785	-103.655980164223\\
-52.0800777580259	-89.1209943507288\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-99.2769017195003	-50.0514104785275\\
-108.101334851781	-62.1811004949258\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
70.5799641652553	-152.830907751777\\
61.8715335877752	-165.044147980201\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-37.7112810973971	45.2948816175292\\
-26.8541987307018	34.944820628202\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-75.6966357764636	-153.305474195486\\
-88.5937637714809	-160.964722819218\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-3.11643837585791	16.4895248735459\\
-4.14369247055619	1.52474124581089\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
124.032324222326	180\\
nan	nan\\
124.032324222326	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.69407873443497	-163.121985348259\\
-2.75678104181302	-154.756814051017\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	11.27908583612\\
nan	nan\\
-180	11.27908583612\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
84.3231377516938	-129.490300869178\\
97.0307215696576	-121.520525871763\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-135.146790470203	138.536972097051\\
-120.334444710247	136.171720929095\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-80.1503431767834	-150.737213075308\\
-80.7746281865576	-165.724216385729\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-95.8789607522634	-155.78153809833\\
-81.0005413989152	-153.875590159399\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
100.585126563551	8.53116209737821\\
109.468138367928	20.6180186483307\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
123.513642199232	-175.551439093602\\
112.918603132667	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-117.868224267485	-43.6595903901694\\
-126.289994849472	-56.0722363717629\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.48276174903306	-0.642113743295658\\
15.4477523071692	11.3840637164182\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-43.2033429566709	111.336826009612\\
-56.8823227398239	117.491946812008\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-150.145017784201	59.8706430303125\\
-161.315364582918	69.8818044213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-104.662760672059	-94.4700971212992\\
-110.974652686345	-80.8627454612595\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.37430857070828	-68.4413958081993\\
8.92495795849997	-81.9354312534701\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
119.011462259626	140.097043796718\\
120.999691473647	125.229396215728\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-47.807840644749	-179.849275217883\\
-33.5334924596431	-175.240264056\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
49.9243168597953	-125.722037205224\\
37.6311262670254	-117.126837088308\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
159.900330275209	-40.8158202758648\\
169.880992624942	-52.0134262280594\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-62.4798561305795	-23.7772084368406\\
-54.4311675938146	-11.1194593147356\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
115.598256737242	-180\\
nan	nan\\
115.598256737242	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-118.550228808716	53.5774647571376\\
-103.586685051931	52.5323053249007\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-35.9904880519595	-153.672715466527\\
-23.5756204418364	-145.254220219565\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
126.970880072172	179.514885854528\\
122.197784566092	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-158.834178055239	-127.242003696076\\
-172.784017986699	-132.75580146954\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-117.124149663258	-88.3126836954904\\
-126.722183854232	-76.7854229771366\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
41.9886414413812	54.1734054371108\\
45.4543587755684	68.7675413608137\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.9317306310462	44.8808424982284\\
-2.25176356806859	49.7622861682587\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-106.569824980484	53.7752758835218\\
-93.1190091441114	60.4142180685379\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	170.669151711177\\
nan	nan\\
-180	170.669151711177\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-51.3292833121135\\
nan	nan\\
180	-51.3292833121135\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	3.20422957067619\\
-171.714791645612	4.76015435675042\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-65.9298725043258	25.0494245387519\\
-80.6172039622839	22.0027386927754\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-93.2733220217133	-177.657426624732\\
-101.281728288126	-164.974153030266\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.9020755092305	178.820862237385\\
-83.1879053909729	167.902908965647\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	-142.282010389985\\
nan	nan\\
-180	-142.282010389985\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-48.208697382091	-140.719710472626\\
-33.835296286235	-145.009855101616\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-170.502333534789	-154.478086859583\\
-180	-153.260773269824\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
41.061711577394	-40.690512898813\\
55.9994970144175	-42.0552715725162\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-127.997776930916	-159.999545680584\\
-142.207828400277	-164.803131553464\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
130.827394724915	-180\\
nan	nan\\
130.827394724915	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-143.885543271092\\
167.614552574993	-142.185649460739\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-100.309805615321	-14.0592670392408\\
-114.138092853236	-19.8711920272055\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-16.2225253134642	-122.382191767961\\
-28.0813502693462	-113.196971538388\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
121.322224990172	-168.516305687293\\
136.114257137009	-166.027172310606\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
120.579635211555	180\\
nan	nan\\
120.579635211555	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
33.6377751642181	-180\\
nan	nan\\
33.6377751642181	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
147.884420629487	-95.0922778851795\\
133.457122466814	-90.9870290833014\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
117.438230151941	-7.17170329596648\\
113.728148542909	7.36223266282751\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-75.124710548696	-80.3051181671576\\
-89.968114603409	-82.4669128078512\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-131.373878121791	63.09370095887\\
-141.703866092525	52.2175183323922\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	-171.620321525118\\
-174.4246457532	-163.298092030117\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-114.144589647993	66.5581201213166\\
-111.62493543708	51.7712562666169\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
35.5933688194165	156.150924113487\\
40.2712985393681	141.899012889542\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-10.7163791349179	73.0371422254292\\
4.24487364701935	74.1145999716889\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-14.5426844899608	77.1570340150821\\
-15.2594011005869	62.1741665558788\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-122.963670129691	-26.4893636890624\\
-122.638220894128	-11.4928946781561\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-72.7230829304583	22.7892072765642\\
-73.9336350493008	37.7402795982262\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
161.052201711062	-180\\
nan	nan\\
161.052201711062	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.2983622656069	-11.1734363065724\\
-6.54660173209202	-9.02237984357029\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-180	142.964996020763\\
-178.908373044346	138.68390859245\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
163.009774816277	-168.395318873668\\
148.175384279527	-166.172514922985\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-49.6625121317386	153.36079177306\\
-34.671375078465	153.876359275885\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-151.162475504921	157.795450380203\\
-163.156032871404	148.786866601557\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
56.6495269926596	97.7813676155062\\
70.3292079804803	91.6278053893273\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-168.889696288613	-101.005512478541\\
-180	-95.2187670602797\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-110.88207886439	-53.0327433840212\\
-122.880852181651	-62.0343787288352\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
115.958905978042	108.784523516669\\
101.371939783013	112.280294851449\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
43.0583011347294	6.57648493433851\\
41.3419766832017	-8.32499923258553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-97.2586874996614	-86.8819983681803\\
-112.258645234776	-86.9176065805798\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	4.45021755391793\\
nan	nan\\
180	4.45021755391793\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-113.208132845201	-173.494730891465\\
-119.875248418064	-160.057857373489\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
99.8615519274988	180\\
88.7236407114596	177.578765972481\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-127.056237823106	58.4159402475366\\
-129.522545148407	73.2117953487859\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
180	-155.557217625404\\
177.913619285573	-155.710217568547\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
100.45808259052	-7.08599902424183\\
114.348705013264	-1.42467332183361\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
59.663319038609	177.746773530733\\
62.507669926152	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-9.09244088645145	-177.055376443863\\
5.27823919706692	-172.756126051392\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-148.078914731163	-67.5387538784915\\
-135.472012809786	-75.6668547602943\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
52.8615464474373	83.7442970203901\\
67.86068572357	83.5836079567504\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
48.5354401874912	72.3000391768577\\
33.8537700858775	69.2261876795689\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-158.988780429546	-180\\
nan	nan\\
-158.988780429546	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-124.566801849613	-34.5886383372028\\
-116.433014110817	-21.98540474339\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
179.83897602787	24.2889529190406\\
164.933836035671	25.9732337189505\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
90.3315909498641	-164.301024595419\\
78.9979722382649	-154.475085103437\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-24.797658193788	166.910506270566\\
-31.2934612637957	153.389983260132\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/traj_example_002.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=2.75in,
height=1.65in,
scale only axis,
xmin=-160,
xmax=160,
ymin=-102,
ymax=108,
xminorticks=true,
xlabel={x [m]},
ylabel={y [m]},
axis background/.style={fill=white},
%title={LG EKF and EKF in gimbal lock},
legend style={nodes=right},
legend pos=north west
]
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.650084971965059	-88.2932405414103\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
129.588082004827	-46.0615315857994\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.535620373671497	-88.6455970202807\\
2.74702705322916	-89.7707285723606\\
4.55867910982704	-90.5780925334022\\
6.23554535115411	-92.3850627303872\\
6.91064304867618	-92.2840813196058\\
9.61678635653036	-93.0819795709667\\
12.8161645498783	-93.6332669792771\\
14.2426477218453	-95.1727894487193\\
17.3293577912436	-96.1262648419444\\
18.7712351882007	-96.5829182854847\\
23.010364410393	-96.4673474486021\\
24.7485819886668	-95.8230325426982\\
28.0790764184787	-96.8074465289651\\
29.2208892774287	-97.0020919392344\\
32.1996665349234	-95.5593964971548\\
32.2914647081263	-92.9345706567363\\
nan	nan\\
37.6251001531446	-91.6557641789877\\
38.9282488547645	-90.3351439210559\\
40.3599176552024	-89.4268404046928\\
41.0659575521819	-87.8982901057389\\
40.9772504224658	-85.9519719901721\\
43.1972654753247	-84.5032988913132\\
46.0438890796772	-83.2560184733005\\
46.5518995401473	-82.5266618050231\\
47.6312665250878	-80.4683571268976\\
49.3872707370833	-79.1068337807654\\
nan	nan\\
55.1851823894222	-76.9757668990614\\
57.9389000580903	-76.4577658607926\\
62.0738609275686	-76.3639846001008\\
63.5228071943284	-75.8795494212353\\
67.2894664465015	-75.7339935845395\\
69.8996823044497	-74.4994996850961\\
73.3474337943341	-74.1938488679017\\
76.3018667875332	-73.6937354790479\\
78.8115577058366	-72.1749172039374\\
82.8947054588295	-72.0577505288746\\
84.9398479414017	-70.0963365861741\\
89.0212795148225	-67.1063107111585\\
92.2524485781599	-65.293636579434\\
95.4950587423767	-64.6284069298601\\
99.9368234945469	-62.2527458337383\\
103.022188273663	-59.9732280258075\\
106.7657539626	-58.0078751127891\\
110.492634291407	-56.6469255342945\\
115.028345178634	-54.7898410959959\\
118.90861542963	-51.6090777932475\\
122.836004134443	-49.0507276376778\\
127.319977724555	-47.1513764570396\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.535620373671497	-88.6455970202807\\
15.4591205718766	-90.1585880427833\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.74702705322916	-89.7707285723606\\
17.5076471158152	-87.1016284678346\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.55867910982704	-90.5780925334022\\
19.2404380730247	-87.5046654972477\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.23554535115411	-92.3850627303872\\
21.0271697557556	-89.8935074985694\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.91064304867618	-92.2840813196058\\
21.1298724083274	-87.5077316236942\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.61678635653036	-93.0819795709667\\
23.7595690647237	-88.0838101791966\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.8161645498783	-93.6332669792771\\
27.7121133895261	-91.8695469996332\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
14.2426477218453	-95.1727894487193\\
28.2505670084575	-89.8082580377049\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.3293577912436	-96.1262648419444\\
32.1740916304514	-93.9736205975144\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
18.7712351882007	-96.5829182854847\\
33.4931155751034	-93.7078117007247\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.010364410393	-96.4673474486021\\
37.4827869156894	-92.5241270859806\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
24.7485819886668	-95.8230325426982\\
39.053974099028	-91.3112971150811\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.0790764184787	-96.8074465289651\\
38.8430440371925	-86.3605809175349\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.2208892774287	-97.0020919392344\\
40.799552919844	-87.4661311457008\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.1996665349234	-95.5593964971548\\
40.630675661475	-83.153023735223\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.2914647081263	-92.9345706567363\\
43.0520974071421	-82.4842699951825\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
37.6251001531446	-91.6557641789877\\
44.0440938564178	-78.0986066658015\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
38.9282488547645	-90.3351439210559\\
48.0565545788814	-78.4324536954365\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.3599176552024	-89.4268404046928\\
48.0808251955598	-76.566529881488\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.0659575521819	-87.8982901057389\\
46.2473092243388	-73.8215861289751\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.9772504224658	-85.9519719901721\\
49.1511280114746	-73.3747018109997\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.1972654753247	-84.5032988913132\\
49.7582617772577	-71.0142912359658\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.0438890796772	-83.2560184733005\\
54.6064603223117	-70.9400786506638\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.5518995401473	-82.5266618050231\\
52.2596591354623	-68.6550548180121\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.6312665250878	-80.4683571268976\\
55.9691262093185	-67.9991913213563\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
49.3872707370833	-79.1068337807654\\
57.2924547317827	-66.3589686257699\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
55.1851823894222	-76.9757668990614\\
64.0141259468083	-64.849359530822\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.9389000580903	-76.4577658607926\\
70.6021482404834	-68.4177319385311\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
62.0738609275686	-76.3639846001008\\
73.7147690593934	-66.9041083923265\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.5228071943284	-75.8795494212353\\
76.4786497380057	-68.3200425601074\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
67.2894664465015	-75.7339935845395\\
79.00682656359	-66.3689804032107\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
69.8996823044497	-74.4994996850961\\
80.9327071178168	-64.3371985939246\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
73.3474337943341	-74.1938488679017\\
83.1887355224212	-62.8735670561822\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
76.3018667875332	-73.6937354790479\\
87.5285058624842	-63.7457419587051\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.8115577058366	-72.1749172039374\\
88.7241134816678	-60.9169760959446\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.8947054588295	-72.0577505288746\\
89.9807086746713	-58.836988129335\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
84.9398479414017	-70.0963365861741\\
91.1979080037062	-56.4641436497244\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
89.0212795148225	-67.1063107111585\\
98.2387675610587	-55.2725490895315\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
92.2524485781599	-65.293636579434\\
100.242055765069	-52.5985124367212\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.4950587423767	-64.6284069298601\\
103.732783215101	-52.092861648083\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
99.9368234945469	-62.2527458337383\\
109.748771042883	-50.9070115997322\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
103.022188273663	-59.9732280258075\\
111.096153791921	-47.331587277472\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.7657539626	-58.0078751127891\\
115.936422102381	-46.1377931471916\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
110.492634291407	-56.6469255342945\\
115.903538772018	-42.6568536008944\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
115.028345178634	-54.7898410959959\\
117.070219678787	-39.9294659821025\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
118.90861542963	-51.6090777932475\\
120.996609158267	-36.7551125923601\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.836004134443	-49.0507276376778\\
124.072540454385	-34.1017819247031\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
127.319977724555	-47.1513764570396\\
129.717894989245	-32.3442838054857\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.6838398334687	-47.964793047266\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
36.6044679205704	-64.0585800263539\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.5012919802145	-48.2297140075024\\
-25.3825047963578	-46.5373896692319\\
-29.9385128357486	-45.3414981780736\\
-33.721457311578	-43.8015400290435\\
-37.3698221636438	-40.4283097426181\\
-40.506241135589	-37.1250734853292\\
-43.1937276352709	-32.6758169612958\\
-43.6972649816067	-28.8512119526624\\
-43.2136313720336	-24.0378945112247\\
-43.4963444840003	-19.8365558788257\\
-42.1405868093956	-15.2942616442773\\
-39.4695218239055	-12.7998462014948\\
-35.2161288248794	-10.1114970129689\\
-31.244877153163	-8.0153692522281\\
-26.4952278882858	-6.95418881655835\\
-22.0486902966181	-7.01469480307752\\
-18.6003426232712	-7.6024402863363\\
-13.6653474694184	-6.98764553373632\\
-8.95858465606428	-9.46371664994198\\
-3.52053917426707	-11.9547607404813\\
-2.19553697419214	-16.2270649729391\\
1.6088356520509	-18.6622685360954\\
4.03692953391343	-22.6671788503553\\
6.12334003237997	-27.3989097319322\\
9.29788170310201	-30.6969470583587\\
11.5008552550921	-35.8722981173843\\
14.7062003758101	-41.300926150253\\
17.7462638611982	-46.8858231536057\\
21.4518055806446	-50.9131931230295\\
25.6927926615998	-57.1222680801818\\
30.5019616846366	-60.3712569635447\\
36.7837465524656	-64.3128305496848\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.5012919802145	-48.2297140075024\\
-8.57032741028656	-49.6671760110198\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-25.3825047963578	-46.5373896692319\\
-10.3926601694346	-47.089257462007\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.9385128357486	-45.3414981780736\\
-14.9562123514761	-44.6130256672896\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-33.721457311578	-43.8015400290435\\
-18.8254037618529	-45.564375427974\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.3698221636438	-40.4283097426181\\
-23.8255104591267	-46.8743643848687\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.506241135589	-37.1250734853292\\
-29.8331944267294	-47.6648113355084\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.1937276352709	-32.6758169612958\\
-33.3531278879827	-43.9967090027239\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.6972649816067	-28.8512119526624\\
-34.6167432719369	-40.7903964089063\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.2136313720336	-24.0378945112247\\
-38.2040485003975	-38.1766384247487\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.4963444840003	-19.8365558788257\\
-41.0530201093685	-34.6362236453781\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.1405868093956	-15.2942616442773\\
-46.3584154233301	-29.6890496518679\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-39.4695218239055	-12.7998462014948\\
-48.5776263868774	-24.7180017328667\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.2161288248794	-10.1114970129689\\
-42.4459586603265	-23.2541588647583\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-31.244877153163	-8.0153692522281\\
-40.866360576451	-19.5230647963148\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.4952278882858	-6.95418881655835\\
-38.980550190182	-15.2678358512702\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.0486902966181	-7.01469480307752\\
-34.0938907866585	-15.9541100610645\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.6003426232712	-7.6024402863363\\
-32.4557801684742	-13.34933948773\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.6653474694184	-6.98764553373632\\
-28.075978022289	-11.1510248184848\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.95858465606428	-9.46371664994198\\
-23.7609087251237	-7.03653677310037\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-3.52053917426707	-11.9547607404813\\
-18.243441469607	-9.08489175359793\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-2.19553697419214	-16.2270649729391\\
-16.3285938178805	-11.2014601085399\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
1.6088356520509	-18.6622685360954\\
-12.0762088826823	-12.5206436629556\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.03692953391343	-22.6671788503553\\
-9.2058501231685	-15.6224086657448\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.12334003237997	-27.3989097319322\\
-6.85790432356389	-19.8831067162008\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.29788170310201	-30.6969470583587\\
-3.96297615227492	-23.6862659973285\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
11.5008552550921	-35.8722981173843\\
-0.126482888403082	-26.3957477061417\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
14.7062003758101	-41.300926150253\\
5.05232670968206	-29.8203894363864\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.7462638611982	-46.8858231536057\\
5.54214980098038	-38.1646076416948\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
21.4518055806446	-50.9131931230295\\
7.23352891605328	-46.1340081831952\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
25.6927926615998	-57.1222680801818\\
12.5943406576195	-49.8126473581866\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
30.5019616846366	-60.3712569635447\\
16.1378449279551	-56.0501286617673\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
36.7837465524656	-64.3128305496848\\
21.9799056434645	-61.8949193972673\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.1319546780918	-72.9259491536787\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.4882903897876	-55.0163142007342\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.371909843467	-73.195859451525\\
-32.5115815423336	-71.7401729918003\\
-35.2512952351596	-70.1290770213864\\
-37.9597459035311	-68.7112326338596\\
-40.0071471843314	-66.3633301157765\\
-40.8396258069461	-65.5210633003777\\
-43.0515024506992	-63.1069147413463\\
-45.0265084006909	-61.138061256463\\
-46.4557864276327	-61.1449339711689\\
-47.600561894164	-57.4759251575498\\
-49.1235882886036	-55.2914688422167\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.371909843467	-73.195859451525\\
-13.3733337268862	-73.4025342567984\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.5115815423336	-71.7401729918003\\
-17.6056113693188	-70.0632552236335\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.2512952351596	-70.1290770213864\\
-20.7943956569108	-74.1288338370477\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.9597459035311	-68.7112326338596\\
-23.6728009879104	-73.2810471791141\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.0071471843314	-66.3633301157765\\
-25.3835554650034	-69.7025763220934\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.8396258069461	-65.5210633003777\\
-25.8680700596267	-66.4443825869232\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.0515024506992	-63.1069147413463\\
-29.1425445009874	-68.723042299829\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.0265084006909	-61.138061256463\\
-33.330091173724	-70.5292179505403\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-46.4557864276327	-61.1449339711689\\
-34.0785974764079	-69.6187284969807\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.600561894164	-57.4759251575498\\
-33.9434251211398	-63.6793609122675\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.1235882886036	-55.2914688422167\\
-37.2289399928081	-64.4302511418083\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-11.2396655157462	-3.91458409044558\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
99.9555020127608	-96.6790037780096\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-10.6758786677352	-4.55999202935317\\
-6.3605042269962	-9.75956372570397\\
-2.37337904811435	-14.0374319349419\\
2.75965936220262	-20.3502995603329\\
7.83999638829529	-24.5102575685006\\
14.0298827385084	-30.3164980627863\\
21.0928875821344	-35.1754321932697\\
28.0835212524851	-39.1097807691635\\
34.4447322501264	-43.8218325313124\\
40.145623783686	-49.8968884481686\\
46.642439987687	-55.2027272456567\\
52.9128625997723	-61.0550628617611\\
58.7507757658306	-66.8742447254397\\
64.1709897632022	-73.2748791687309\\
69.3632749373175	-78.2763559500183\\
74.9995268801678	-85.1280426893794\\
80.4261433436965	-89.901457863927\\
87.6463208671501	-93.9186027450026\\
94.6880303370136	-95.1496995259106\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-10.6758786677352	-4.55999202935317\\
4.18307962632647	-2.50783257762083\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-6.3605042269962	-9.75956372570397\\
8.43389616027344	-7.28454510331831\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-2.37337904811435	-14.0374319349419\\
12.527009270415	-12.3116196748643\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.75965936220262	-20.3502995603329\\
17.7448162341277	-21.0174378696785\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.83999638829529	-24.5102575685006\\
22.0073280238295	-19.5821023021974\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
14.0298827385084	-30.3164980627863\\
28.8358389631715	-27.911573890726\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
21.0928875821344	-35.1754321932697\\
35.6882246763371	-31.7147768931002\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.0835212524851	-39.1097807691635\\
41.3364313709384	-32.0840869676804\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4447322501264	-43.8218325313124\\
48.4159114756343	-38.3623315423267\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.145623783686	-49.8968884481686\\
52.9260241039703	-42.0444131917112\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.642439987687	-55.2027272456567\\
60.6397060988119	-49.8104604297105\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.9128625997723	-61.0550628617611\\
67.8582598225829	-59.7763518496848\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
58.7507757658306	-66.8742447254397\\
73.4238870838742	-63.7597938511601\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.1709897632022	-73.2748791687309\\
79.0535055044273	-71.4011862343934\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
69.3632749373175	-78.2763559500183\\
84.31007813621	-77.0141855440994\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
74.9995268801678	-85.1280426893794\\
89.4777113992606	-81.2060313391791\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.4261433436965	-89.901457863927\\
92.8032032921342	-81.4274749141697\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
87.6463208671501	-93.9186027450026\\
97.5724209468174	-82.6726018020705\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
94.6880303370136	-95.1496995259106\\
101.942069831428	-82.0203845775411\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.7558217425373	-0.789247749724287\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-31.3034303543199	99.1196642405271\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.7155511407414	-1.04438566519443\\
-62.8454785013379	1.49923833820765\\
-61.9297410486741	4.45098128432346\\
-59.5895772572881	8.02909860871334\\
-57.5586078827327	8.76203626350781\\
-55.838386758427	11.5794213514578\\
-53.0786180393939	13.8837252292728\\
-52.1747476396058	15.9385178748891\\
-51.0977102789033	16.4193255987305\\
-50.8262128229497	20.1301052209858\\
-50.0012854827597	22.8766015308691\\
-50.6859702062051	25.7490321306123\\
-49.8546399362039	28.9589618089151\\
-49.5300443748828	31.3663824827005\\
-49.1666910830722	32.0054022429245\\
-49.3631129046226	36.1749279199846\\
-48.4237387045639	37.4631060774746\\
-48.6892327930489	40.3703827861255\\
-48.8434004882106	41.7089286789979\\
-48.607026440689	43.9223629697295\\
-47.5450103729898	46.8101013626719\\
-47.6906152672992	48.5288834121035\\
-46.7990493941812	49.7321579609196\\
-46.1267108303438	52.150110476696\\
-45.4008855606759	52.6381937374446\\
-44.2811921157794	55.288548364241\\
-42.3310360923237	58.4504973649694\\
-41.6290480896716	60.255466528168\\
-39.6168213804547	61.6895224325484\\
-37.965475953689	63.2098245012412\\
-35.4768935376117	65.0908030124007\\
-32.2284660745115	67.3346006780329\\
-29.8482766180426	69.9732720604975\\
-26.6872848630809	71.4032286050664\\
-25.0985805176909	73.4765211081418\\
-21.3562600748774	74.3531804822378\\
-18.4709634057349	75.1359314398954\\
-15.8409341529136	77.2758288686989\\
-12.6660925750237	79.8243509481019\\
-10.5676826439561	83.6935823340611\\
-9.17100401773963	87.367678314286\\
-8.9586015144912	90.709289990356\\
-8.3420034463177	93.0680770270566\\
-9.58852187114423	96.4252214120485\\
-12.1379905878013	98.9920976894705\\
-15.2261757529966	100.979762368602\\
-19.7199781166047	102.369036969805\\
-22.6357741086168	101.936385164194\\
-25.9307869296988	101.595241403961\\
-28.5461051800458	100.860772126888\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.7155511407414	-1.04438566519443\\
-50.7280191147614	-1.65584602386522\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.8454785013379	1.49923833820765\\
-47.8532071546695	1.01778235074093\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-61.9297410486741	4.45098128432346\\
-46.9770673126243	5.64158959239399\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.5895772572881	8.02909860871334\\
-44.9546846243216	11.318462927475\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-57.5586078827327	8.76203626350781\\
-42.774218828379	11.2961712815179\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.838386758427	11.5794213514578\\
-41.5831892759646	16.247327170559\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-53.0786180393939	13.8837252292728\\
-39.0594103124911	19.2186867764583\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-52.1747476396058	15.9385178748891\\
-39.8936172967211	24.5509413143791\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-51.0977102789033	16.4193255987305\\
-38.1813431320317	24.0460850499795\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.8262128229497	20.1301052209858\\
-39.0161994162639	29.3780013781613\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.0012854827597	22.8766015308691\\
-38.6660882371425	32.7007199851097\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.6859702062051	25.7490321306123\\
-39.1419126761141	35.3268573400192\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.8546399362039	28.9589618089151\\
-42.0090739988378	41.743604749664\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.5300443748828	31.3663824827005\\
-39.9179540178811	42.8819249783381\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.1666910830722	32.0054022429245\\
-40.2360136324819	44.0570826350324\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.3631129046226	36.1749279199846\\
-36.8936591180815	44.512356916103\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.4237387045639	37.4631060774746\\
-38.4813286910793	48.6946902544178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.6892327930489	40.3703827861255\\
-38.7250162850203	51.5826256206849\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.8434004882106	41.7089286789979\\
-39.1633497752605	53.1674023205748\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.607026440689	43.9223629697295\\
-36.7896606708736	53.1608621044589\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.5450103729898	46.8101013626719\\
-36.5743282781417	57.0396729262213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.6906152672992	48.5288834121035\\
-37.3098828065632	59.3566437335468\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-46.7990493941812	49.7321579609196\\
-36.6405391157682	60.7686732136331\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-46.1267108303438	52.150110476696\\
-36.2164613763563	63.410081869188\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.4008855606759	52.6381937374446\\
-33.3926212660542	61.6271641251205\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.2811921157794	55.288548364241\\
-32.8484638333596	64.9989924334049\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.3310360923237	58.4504973649694\\
-32.7886472022102	70.0238639568406\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-41.6290480896716	60.255466528168\\
-28.6273489688903	67.7358288170329\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-39.6168213804547	61.6895224325484\\
-27.7048236388793	70.805678958448\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.965475953689	63.2098245012412\\
-26.5054610610192	72.8880505091306\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.4768935376117	65.0908030124007\\
-23.9567401776579	74.6973667353531\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.2284660745115	67.3346006780329\\
-18.8248481742211	74.0683238074032\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.8482766180426	69.9732720604975\\
-18.4949582222167	79.7764430476323\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.6872848630809	71.4032286050664\\
-14.8210008326537	80.5788105108219\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-25.0985805176909	73.4765211081418\\
-12.201470328672	81.1357997146623\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-21.3562600748774	74.3531804822378\\
-9.21426402413696	83.1606734231264\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.4709634057349	75.1359314398954\\
-9.0639173525787	86.8195731903856\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-15.8409341529136	77.2758288686989\\
-8.70540871827168	90.4699289430343\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-12.6660925750237	79.8243509481019\\
-6.56495687556252	93.5274944990088\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-10.5676826439561	83.6935823340611\\
-7.08122224013654	98.2827767550221\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-9.17100401773963	87.367678314286\\
-5.47939831428749	101.906318117591\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.9586015144912	90.709289990356\\
-9.28776339175677	105.705677970752\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.3420034463177	93.0680770270566\\
-12.9569625761116	107.340503317997\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-9.58852187114423	96.4252214120485\\
-15.4578635712324	110.229236335527\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-12.1379905878013	98.9920976894705\\
-24.2456129643813	107.846784605796\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-15.2261757529966	100.979762368602\\
-28.7856254882402	107.393912575559\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-19.7199781166047	102.369036969805\\
-34.6934540255818	103.260675463412\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.6357741086168	101.936385164194\\
-37.3298204684945	98.9222515285094\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-25.9307869296988	101.595241403961\\
-39.9132275697668	96.1646471687988\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.5461051800458	100.860772126888\\
-39.3658155303503	90.4716495491376\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
85.6837631212603	42.5398282056834\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
31.9634349674268	-34.3490658319425\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
85.3762855999985	42.0588999110792\\
80.8257344301016	40.075154582554\\
75.2764751018292	37.1234909133833\\
68.8902832641465	35.6502385509237\\
63.5225220876834	32.5920139326184\\
57.9682464881682	27.9081005760479\\
52.8177886285777	25.4260295351763\\
48.5235279565167	20.9732498325185\\
44.855891790989	15.9588395363883\\
43.0687868703529	10.5177634350516\\
40.1334729669878	4.04012735928861\\
38.8997227408531	-0.578514656662482\\
35.361926079434	-4.76477862684981\\
34.4610609629852	-10.8845367467751\\
32.7518219889711	-15.7008449744249\\
32.5594513543128	-21.0159918304689\\
32.2050723327192	-25.6687598300628\\
31.9891023429689	-31.5793522575284\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
85.3762855999985	42.0588999110792\\
100.333987032225	40.933214402433\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.8257344301016	40.075154582554\\
95.6688528597149	37.9113996785793\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
75.2764751018292	37.1234909133833\\
90.2598246501721	36.4169243473942\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
68.8902832641465	35.6502385509237\\
83.8084038154285	34.0850934402654\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.5225220876834	32.5920139326184\\
78.5148291430375	32.1116711820936\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.9682464881682	27.9081005760479\\
72.9602854085799	28.3967405343635\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.8177886285777	25.4260295351763\\
67.5573772089702	28.2089288292153\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
48.5235279565167	20.9732498325185\\
63.178126047778	24.1736802385111\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
44.855891790989	15.9588395363883\\
57.7615925463422	23.6036343677278\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.0687868703529	10.5177634350516\\
55.6619549247422	18.6671264993596\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.1334729669878	4.04012735928861\\
53.0038767801627	11.7441980810443\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
38.8997227408531	-0.578514656662482\\
50.0575434481622	9.44660564503695\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.361926079434	-4.76477862684981\\
46.6148660029271	5.15345423380917\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4610609629852	-10.8845367467751\\
45.3289175410405	-0.545789559672631\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.7518219889711	-15.7008449744249\\
42.7932662440671	-4.55771268265875\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.5594513543128	-21.0159918304689\\
43.887211473389	-11.1832988786541\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.2050723327192	-25.6687598300628\\
41.7707856982826	-14.1146641143488\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
31.9891023429689	-31.5793522575284\\
41.0027240579502	-19.5895806342147\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
42.6300056777849	-41.2162919681214\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
107.658381103392	-29.9678392518266\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.355719056544	-40.7942932469843\\
47.7182874760281	-42.8263632581149\\
52.7767179445304	-44.4589909309676\\
58.2721662928555	-47.3778846981785\\
63.1205361996001	-47.7942347086904\\
68.358616388372	-48.3737005837394\\
72.4149131987188	-47.4499737813273\\
77.8384459366374	-48.2129553030947\\
82.3130609886544	-47.0818701256386\\
86.5652443922166	-46.0924043475526\\
91.5660060545503	-43.9008825513033\\
95.7328456287253	-42.1832467379276\\
99.8906075994024	-39.3286833609543\\
103.662084568557	-36.186232869858\\
106.321654925914	-32.3567155947893\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.355719056544	-40.7942932469843\\
58.3530871543063	-41.0752739228673\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.7182874760281	-42.8263632581149\\
62.6521582905428	-41.4194153218412\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.7767179445304	-44.4589909309676\\
67.3449442222933	-40.8859273827085\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
58.2721662928555	-47.3778846981785\\
73.1495228924209	-45.4636588469877\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.1205361996001	-47.7942347086904\\
76.6828054258264	-41.3860482698176\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
68.358616388372	-48.3737005837394\\
83.1562510272118	-45.9180929002097\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.4149131987188	-47.4499737813273\\
86.1496899429731	-41.4203877436717\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
77.8384459366374	-48.2129553030947\\
91.6929630068558	-42.4638373924039\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.3130609886544	-47.0818701256386\\
95.6177241218962	-40.1546817413837\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
86.5652443922166	-46.0924043475526\\
98.9028456355544	-37.5610741136213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
91.5660060545503	-43.9008825513033\\
101.737001653974	-32.8758724145048\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.7328456287253	-42.1832467379276\\
105.878737379598	-31.1351301301265\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
99.8906075994024	-39.3286833609543\\
110.183176807839	-28.4170831533984\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
103.662084568557	-36.186232869858\\
113.679523998972	-25.0215157996429\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.321654925914	-32.3567155947893\\
112.775096666595	-18.8159220545406\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.0566975028697	-51.2228281638095\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-7.96070522932917	-33.1505320196222\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
75.5444458889688	-48.8439474304358\\
70.1680542563127	-45.0042851344703\\
64.4277299403747	-39.4053965091563\\
59.1827504958848	-35.643637764987\\
52.3317733778101	-29.7199746221838\\
45.8603186285713	-23.8869521675958\\
41.545776159717	-17.7722625539081\\
36.6283736411188	-10.9663079527346\\
31.707151658469	-5.4868998619953\\
28.3701587873956	1.77776934376143\\
23.0040691605151	9.08595350229775\\
18.7362474973305	16.7049365103246\\
14.5148317498993	23.5031748984763\\
7.24660202373479	28.2419437557965\\
-0.0319115722017452	33.5361603326311\\
-6.80803906313812	38.0730197327949\\
-14.6273871116484	40.6554049285114\\
-24.1627904427231	43.6571145858622\\
-32.2593579735153	44.8857214257415\\
-40.8484218224724	44.6439062546894\\
-49.2976677776583	44.2153554159958\\
-57.1041058676894	42.5484774340461\\
-63.2460864807378	37.7374614854379\\
-67.9016845414929	32.5868765570139\\
-71.1134035068795	26.347501594276\\
-71.0452453067004	16.954256432931\\
-70.2718429934304	8.75170653862216\\
-67.449094131007	2.02598922933702\\
-63.5034735456457	-2.71211584657\\
-59.2070305701621	-9.17714944789234\\
-54.4148156660723	-14.8187052880442\\
-48.5379839760871	-19.7118311239644\\
-42.2949748607793	-22.959860989385\\
-34.9628481768978	-27.2080701526945\\
-27.197818665841	-28.9066006645129\\
-20.0086726632002	-31.4374669635482\\
-12.1586869404697	-32.3386258605776\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
75.5444458889688	-48.8439474304358\\
90.5315665348156	-48.222485648157\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.1680542563127	-45.0042851344703\\
85.1620294697171	-45.4293819467551\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.4277299403747	-39.4053965091563\\
79.3003677194067	-37.4548464601419\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
59.1827504958848	-35.643637764987\\
74.0319508969777	-33.5220234154449\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.3317733778101	-29.7199746221838\\
66.4599158344298	-34.7593784287326\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
45.8603186285713	-23.8869521675958\\
59.8975315077668	-29.1743574465724\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.545776159717	-17.7722625539081\\
56.0282623956703	-21.6783593813589\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
36.6283736411188	-10.9663079527346\\
51.0974975929056	-14.9216147762098\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
31.707151658469	-5.4868998619953\\
46.1155811566852	-9.65789007954959\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.3701587873956	1.77776934376143\\
42.6983221335416	-2.66111960801007\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.0040691605151	9.08595350229775\\
37.1568417562324	4.11614185054324\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
18.7362474973305	16.7049365103246\\
33.491253071222	14.0049716004727\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
14.5148317498993	23.5031748984763\\
29.5144127640886	23.3910615684367\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.24660202373479	28.2419437557965\\
22.2025724389954	29.3903987779239\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-0.0319115722017452	33.5361603326311\\
14.9529774433802	34.2092882481806\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-6.80803906313812	38.0730197327949\\
7.44916087620698	42.7348058593282\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-14.6273871116484	40.6554049285114\\
-0.105504001369225	44.412386553618\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-24.1627904427231	43.6571145858622\\
-9.89071212606851	48.2731497377301\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.2593579735153	44.8857214257415\\
-20.4455723560239	54.1287982610791\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.8484218224724	44.6439062546894\\
-29.9857783849807	54.9881306117845\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.2976677776583	44.2153554159958\\
-39.0771340974524	55.1944578971541\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-57.1041058676894	42.5484774340461\\
-48.9986761285357	55.1699673914022\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.2460864807378	37.7374614854379\\
-61.5849365342825	52.6451970899954\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-67.9016845414929	32.5868765570139\\
-69.8358866160121	47.4616492388038\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.1134035068795	26.347501594276\\
-75.8250237414413	40.5883103762683\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.0452453067004	16.954256432931\\
-79.011337324271	29.6641493501666\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-70.2718429934304	8.75170653862216\\
-80.0699844051652	20.1093658430584\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-67.449094131007	2.02598922933702\\
-78.1787067754889	12.5081365522558\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.5034735456457	-2.71211584657\\
-76.9286545664413	3.97851301467088\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.2070305701621	-9.17714944789234\\
-73.8858037866712	-6.08949388771508\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-54.4148156660723	-14.8187052880442\\
-69.3194484724407	-13.1299421586128\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.5379839760871	-19.7118311239644\\
-63.515396262245	-18.8889573727443\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.2949748607793	-22.959860989385\\
-57.2442787333455	-24.1920597256598\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-34.9628481768978	-27.2080701526945\\
-48.1954336833738	-34.2719699830858\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-27.197818665841	-28.9066006645129\\
-40.3924877416147	-36.0410738742757\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-20.0086726632002	-31.4374669635482\\
-33.4654625201466	-38.0642917496718\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-12.1586869404697	-32.3386258605776\\
-24.1804213273029	-41.3095735436505\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.4047300448529	-46.7351908452862\\
};
\addplot [color=white!1!black,line width=1.0pt,only marks,mark=square,mark options={solid},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-93.3143408811532	-33.9250662293406\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.4397952512111	-45.6931038320085\\
-55.0296073474444	-48.7706797123998\\
-59.4045912993022	-50.9175555427965\\
-64.5270551567015	-53.8522382717626\\
-68.7935320989761	-55.7339255158974\\
-73.4758463236787	-57.473696904443\\
-75.9177576185249	-58.7694091502513\\
-80.3906189324042	-60.8573204707701\\
-83.5117871982692	-62.0030442719596\\
-87.6601015802407	-63.1196177549121\\
-89.6863987848515	-63.0333133344624\\
-94.1013827925507	-63.8978255333655\\
-97.669892022279	-63.2499407708232\\
-100.999175183716	-62.5334596400862\\
-104.709964283641	-62.6499061883754\\
-108.664635593795	-60.457539219408\\
-111.174270551983	-58.4598831403093\\
-113.701959002622	-55.4247334340607\\
-115.506581737437	-51.7183513803311\\
-117.753865388916	-47.8567144301122\\
-119.194181333602	-44.4910233856569\\
-118.995227705038	-39.3267053239319\\
-117.615600575046	-36.0417714233909\\
-115.923063871409	-30.9374592357875\\
-113.06244641412	-28.9503232275521\\
-108.277508158645	-26.4804111492497\\
-103.604848370229	-25.8098503153056\\
-98.5698093315671	-27.9259378118833\\
-95.9265509502408	-31.9680504496196\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.4397952512111	-45.6931038320085\\
-34.5374859773828	-43.9839583416621\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.0296073474444	-48.7706797123998\\
-40.0620122614631	-47.785236998636\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.4045912993022	-50.9175555427965\\
-45.0879829564546	-46.441538836225\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.5270551567015	-53.8522382717626\\
-49.7641304500157	-51.1959148530639\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-68.7935320989761	-55.7339255158974\\
-54.0298961046598	-53.0815582284865\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-73.4758463236787	-57.473696904443\\
-58.8591362098169	-54.1044558256049\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-75.9177576185249	-58.7694091502513\\
-61.0154773454976	-60.4788074842102\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-80.3906189324042	-60.8573204707701\\
-65.9705538149784	-64.9879042078708\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.5117871982692	-62.0030442719596\\
-68.746216783633	-64.6446215148997\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-87.6601015802407	-63.1196177549121\\
-73.5149901688145	-68.1111929730511\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-89.6863987848515	-63.0333133344624\\
-75.2809835162473	-67.2147019721122\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-94.1013827925507	-63.8978255333655\\
-80.5686058288663	-70.3680610508079\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-97.669892022279	-63.2499407708232\\
-85.1828505279864	-71.5610053668791\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-100.999175183716	-62.5334596400862\\
-88.9469316793979	-71.4633771376121\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.709964283641	-62.6499061883754\\
-95.3832513071866	-74.3977751463963\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.664635593795	-60.457539219408\\
-100.85150002957	-73.2620272081969\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-111.174270551983	-58.4598831403093\\
-106.419991841986	-72.6865072636799\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.701959002622	-55.4247334340607\\
-113.900710222469	-70.4234166413496\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.506581737437	-51.7183513803311\\
-117.476766997463	-66.5884008100128\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.753865388916	-47.8567144301122\\
-120.51492580508	-62.6004095360988\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-119.194181333602	-44.4910233856569\\
-125.75948592708	-57.9779346552863\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-118.995227705038	-39.3267053239319\\
-128.126429732923	-51.2271737821882\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.615600575046	-36.0417714233909\\
-128.094853422171	-46.7742110233144\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.923063871409	-30.9374592357875\\
-130.069392743966	-35.9255830744113\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.06244641412	-28.9503232275521\\
-128.043139383161	-29.7111373752287\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.277508158645	-26.4804111492497\\
-122.425519403261	-21.4970610890779\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-103.604848370229	-25.8098503153056\\
-115.837717316591	-17.1290141032156\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-98.5698093315671	-27.9259378118833\\
-105.477301881281	-14.6110383877176\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-95.9265509502408	-31.9680504496196\\
-96.9593571655098	-17.0036489807435\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.39672776053	177.778177204103\\
3.79255133377043	48.6761617329277\\
44.5348763854132	-155.609450852267\\
-180	115.030736598153\\
nan	nan\\
-180	114.929837727145\\
5.02102634783581	-109.516820876309\\
168.77417322683	178.117120263352\\
49.8204450999428	50.2764837449919\\
154.962235151466	-180\\
nan	nan\\
150.422216710051	-180\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-70.9439682815747	168.353304054526\\
55.5185886845234	-165.447627815428\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
97.871847870741	94.6041438209596\\
33.4570572400633	78.2985453799632\\
8.58519237203867	134.924439793782\\
-47.3776602305208	7.9255474654734\\
170.410283885803	15.6946578433285\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
109.508266364711	88.5368859342055\\
74.1130378366782	-54.8490166518008\\
147.73460841407	-180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.5605727203715	52.1655440608603\\
16.7425240219685	180\\
nan	nan\\
11.9576025732305	180\\
-67.9787092196718	1.08446489169949\\
34.9013855086481	75.4973604928856\\
180	130.30017658184\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.7525681669324	-135.309631876138\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.7147619965758	119.09014722133\\
22.4059538248727	-36.7881465694699\\
79.1238815505357	101.950193336234\\
131.913398372297	-74.2325371949277\\
-173.970119437063	-92.893415297221\\
-178.510981035264	-22.5702738985177\\
180	-160.776558676958\\
nan	nan\\
180	-156.850168994218\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	24.3784892041998\\
119.852960359432	-52.4257784786219\\
-170.974093664791	-149.992175065888\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
178.019015050624	177.622887835414\\
-145.210628762043	-53.7112239431996\\
0.871686494502955	86.4608849315518\\
-156.694650951245	-53.4344743466624\\
103.685890333846	180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-12.7773665178469	75.0857592304473\\
177.681766788946	-151.346837993923\\
123.183079138316	8.39975469630723\\
167.219517031311	180\\
nan	nan\\
-87.2068018116049	180\\
-169.041748829153	-56.2631648597239\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.014363948683	84.5225965593723\\
143.712440323964	-89.6854971392293\\
-60.2819976295776	170.121963742387\\
4.10965347972465	-34.2962862127856\\
89.7682723644666	92.92853057831\\
-55.6445724713865	136.130766436079\\
-50.8768101072164	47.0959808695418\\
-16.501634090975	97.8482864682897\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.5773881971869	-11.5017208022504\\
-83.9854051086288	103.708964263027\\
35.6043464479654	-83.8291789813047\\
-110.459396635364	147.434535835858\\
-180	134.100346625525\\
nan	nan\\
-180	131.935912500068\\
101.063989974269	90.4969980637693\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.758840557877	-67.6056437436811\\
-13.4508181122248	-131.374674477543\\
-55.0863008607826	-165.692809915434\\
-95.8578245819987	-180\\
nan	nan\\
-96.8171082549403	-180\\
-23.3752776507462	45.496475186642\\
-18.266724510696	21.2275206241424\\
-104.535394294184	-55.3971625236689\\
155.721762619918	-87.6097879452442\\
86.9356543073247	28.9890755789161\\
27.3223018684118	143.305788972963\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
167.636592490502	-126.266846541249\\
-54.9380132082439	-7.7904807810099\\
-132.820438913737	111.420087652077\\
80.772583555867	76.5197776052439\\
-58.5835763418905	-116.044928845579\\
61.4619172804987	177.295412479657\\
17.3638844533855	39.9522337325767\\
-10.4716097332724	44.0973072440678\\
-59.7883397286163	175.362765030591\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-19.8789787057814\\
-115.473150991075	69.9716287748779\\
15.971140146853	-3.53182197664457\\
152.743621768477	-71.429073234753\\
123.972705972426	168.597141107562\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.5676943865984	48.1964028097781\\
-17.2233822982817	160.860766657066\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.8954200080771	55.6031408380968\\
41.3659128483978	-51.930574557244\\
-75.2992417019298	-124.67571838633\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
162.964332601328	16.523455189671\\
147.119802706004	98.959341262316\\
-103.867596603883	-145.428351588136\\
155.01729900573	-58.6487594766322\\
-39.2962591027327	-160.860197573729\\
-100.646531145843	-15.2126537338448\\
-159.886430774087	34.3698055339178\\
-110.864941972159	180\\
nan	nan\\
-107.809770352372	180\\
-164.373704851692	-172.371029061746\\
-180	-145.411260489504\\
nan	nan\\
-180	-103.524819044024\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.47588375013149	1.35264412587501\\
31.8995606008987	-95.6022265122828\\
-87.6381941450802	106.389556958739\\
-131.204382901849	-1.43578713355978\\
-70.8632619761257	180\\
nan	nan\\
177.094643790354	180\\
-15.0960051759764	83.5091329153477\\
-148.948976247275	-66.8844176827812\\
-108.53226987876	22.2126009538796\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-98.071482500949	-93.6267945051535\\
23.6280626962051	139.122732744046\\
-105.844948519871	90.6031120012415\\
35.6100237444156	74.1424286213268\\
116.377642303338	-141.508630748296\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-179.841997951368	-162.565505531698\\
52.7267519691163	97.3268980377013\\
10.0220186891043	-180\\
nan	nan\\
5.67913300734111	-180\\
-64.7333312282192	113.753399730694\\
-37.541988259007	180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.50487235685	-16.1895725280285\\
114.878104807159	169.880753359154\\
180	168.480273558481\\
nan	nan\\
180	130.322128383676\\
111.068347656627	-32.3106770625805\\
-121.823974908528	-130.547364931581\\
180	162.924310704207\\
nan	nan\\
180	77.9958055280067\\
170.648570423455	12.2336578580293\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
148.969174266678	80.5638882668645\\
-44.2401769248251	-42.9799861419748\\
-45.9692936587401	-102.049909465676\\
-73.127604490492	24.5366274698597\\
122.412419410128	-126.180879452299\\
-47.5790787914874	-148.610111319542\\
-31.1699770166165	140.961793796919\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.51330400003245	-0.623864336286406\\
-22.7892368351702	-32.6504658199377\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-128.04430845731	-180\\
12.3340394604472	18.7119173265479\\
124.624037296301	61.4974377083836\\
88.2848440929559	-41.2080796607067\\
50.6807991712976	128.037727306464\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.7752456429648	-38.1416821942155\\
-153.484546718802	21.0471303963959\\
-129.585421184998	171.003708768603\\
120.855048951715	-64.0623838849437\\
-57.5097638529806	145.671263210913\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.9187907464742	11.7178911134969\\
-53.8079914744293	47.9362556772887\\
13.1735754985877	-150.114217907899\\
-23.0719580297979	-28.3938040971211\\
-111.449438571919	-48.5397429263938\\
77.2478105882671	-61.2102696940021\\
-113.609327642256	45.7261423246412\\
-63.6619807041525	97.9475256074678\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-140.69104037927	-134.255542231367\\
-109.50282164034	-173.260810953046\\
166.862657351459	-79.9202792482523\\
180	-35.6045838455643\\
nan	nan\\
180	5.85391336735965\\
-110.789227694059	-51.7436209386144\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.0613583985004	-180\\
-51.1936379681583	178.746919850337\\
-154.191477160613	-70.1898403375202\\
-7.67124561309038	-127.444196116483\\
-122.816898283301	180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.325448725145	68.4232070592215\\
-143.345669714561	-180\\
nan	nan\\
-138.31166945623	-180\\
77.9865689237978	100.35700680225\\
-0.817291525662078	-23.6698548988449\\
-68.5033321984049	15.8276663939776\\
-60.9088794587738	180\\
nan	nan\\
-53.4908666905453	180\\
152.610190199966	-3.29348609800593\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.397934903357	-138.136209791019\\
142.236206778083	16.9083736775325\\
-143.375759201701	-173.241846864629\\
-62.1972734565202	28.4141712292408\\
179.212604496299	18.477323712983\\
121.101983216429	-142.653624402585\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.038538861009	55.1527758437288\\
-146.775899044877	-90.5520205362586\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.6818014688713	175.265768363785\\
-49.2634180330413	32.6780178592919\\
-30.5803650287696	101.269865608537\\
-141.507797639676	-122.180681423095\\
109.396829454636	111.546154535717\\
76.4070153574014	-33.0957975134022\\
65.2138100931755	-178.431374688979\\
-83.7368797054497	-155.954366740448\\
32.7940888324669	49.9217921643186\\
-89.1833962286786	180\\
nan	nan\\
-96.0950554395995	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
146.31992248865	108.969433739468\\
-28.3851354001652	-169.494201402986\\
33.7213506947074	-69.1452727181289\\
88.64218486447	-180\\
nan	nan\\
79.8612449088319	-180\\
-136.336941171593	33.6065572633803\\
-180	-11.4184688212656\\
nan	nan\\
-180	-12.6852454122795\\
-171.277467821373	-4.37839893085168\\
91.7022899118248	-67.076776757758\\
-9.85351297470407	-9.20145973218807\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.132767792635	180\\
16.7002632756064	93.3768178383271\\
172.725677423468	-87.7919540053709\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-166.004240785384	-102.900433119715\\
-87.8653326065224	-69.121022852674\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-69.2784291536332	-58.9560424100288\\
77.4897609637319	-16.5959809027152\\
101.190166336685	180\\
nan	nan\\
79.8600482270073	180\\
-115.080182058938	63.4265758610239\\
81.0587416836851	31.0956616992043\\
-180	-98.8162824413762\\
nan	nan\\
-180	-98.5027419297432\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.968342320408	-111.783860651306\\
-75.4300339265427	61.1123021259954\\
130.163961672182	-6.16376086532826\\
43.5289346807945	138.39193616407\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.239499780676	55.5408346455648\\
-180	37.6361412128737\\
nan	nan\\
-180	92.7638352807671\\
-171.711184121137	152.917529092446\\
3.87242422629694	127.242512084586\\
-94.1279895889374	-104.199199802499\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.995066108521	-15.9054511550497\\
19.4128897249791	26.9667795951867\\
-113.322085759476	44.9851096210446\\
105.941739851481	92.254730546776\\
-13.3370560115946	-98.4599276239508\\
23.8360479068214	108.974194446089\\
2.85479359651832	174.152869297717\\
102.68476091036	-34.4709748880158\\
-37.0661395016646	-59.5812835607677\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.0280813737285	-150.241819095996\\
-21.706010689114	-124.606650191644\\
-106.827306872571	-144.67777300323\\
108.924634562478	82.8092859967518\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.571140866181	164.367903801096\\
-71.1041993324733	62.9869591958681\\
130.904448404472	28.7254432726704\\
-161.993476409748	-110.000907920184\\
-124.841505946178	-138.851861351417\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.677621000438	19.766147559334\\
-17.201738384008	61.9238202724898\\
88.7857949178416	58.6621664337981\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	37.7901431440477\\
108.10191817918	165.153624585667\\
172.687892854519	69.0059361574022\\
91.9497933722674	36.7251147607792\\
114.312379117896	45.3226504479619\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.623123910369	-27.8468294869789\\
56.003555251518	-177.620826532398\\
76.1962815082934	-175.324816850068\\
113.121757728396	-19.8553702674819\\
169.420762271973	180\\
nan	nan\\
169.441326815901	180\\
148.198634593517	95.557004950336\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.905084059633	101.035180825201\\
160.880367237771	-6.17458849218848\\
-109.424704550413	86.2919008700288\\
5.72691338336875	68.1723783804799\\
-133.751791550733	-106.821340553678\\
-91.5554092690971	87.8562252268034\\
157.46280071062	45.2224977815395\\
105.886779589927	-84.0430683092844\\
-119.564430880253	146.845857227876\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-78.672513056628	108.726749201381\\
-157.977445799654	180\\
nan	nan\\
-158.850666749018	180\\
24.6608101797454	-141.524351112201\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-151.067496265662	-160.631359828423\\
-71.0709808519893	120.555253537827\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-110.8600811401\\
28.581688271313	-27.2295339094946\\
-5.80998104627666	-87.0326011238192\\
73.6666870109453	-120.787269317966\\
150.015275660778	58.9947158379961\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
30.8943136067103	77.1315218714025\\
-35.4597092414801	-84.6613385098162\\
115.688644505261	151.475599908735\\
-74.0584615563976	-52.7410016691788\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.566601752575	7.1691176597672\\
35.3486705220624	60.71148654015\\
66.672065069635	-28.9441152840109\\
-180	93.1676697267896\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.95994801511253	-134.152263434154\\
106.577196566901	-138.614509391785\\
-83.2772753331361	89.2081657182381\\
96.8785421744995	-120.514653546714\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-1.82105074911463	-34.2932911324105\\
27.4092137570826	146.751410874284\\
9.6496417347979	112.489206232912\\
-140.509247491553	-180\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-7.76966687176595	-174.034184368697\\
-134.789214300339	-39.5375598151378\\
-37.3675438279341	102.353368787209\\
135.419891908064	70.5035238396965\\
180	97.1645788544641\\
nan	nan\\
180	97.5331401869316\\
-149.740645115012	35.2138836926827\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-134.09540188642	-95.3516656315583\\
-122.164947228906	-153.290093659811\\
-29.1971553784024	180\\
nan	nan\\
-22.3436943559314	180\\
5.07513554256045	-139.253044786192\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.6488948557328	115.053457023896\\
166.682388178843	31.4163493400184\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.2186894884577	-180\\
-44.5754876693351	154.789841049971\\
-67.6287614541449	-46.4071318826404\\
46.2066192016433	-154.616463468413\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.1832590749572	76.5812260125724\\
-180	-168.924221444672\\
nan	nan\\
-180	-165.391967238023\\
-54.3985178839006	13.855035193015\\
-64.0639725182504	180\\
nan	nan\\
-45.5085332342372	180\\
178.32700778303	55.8858665420809\\
-29.8358913836454	-10.8779991874482\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-75.7632710585193	8.38062377575355\\
56.3954713849938	21.0640711818604\\
-25.130133164371	-111.656133530939\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-2.30919944329235	-36.7753153721348\\
163.524759904814	70.4572537193319\\
148.678667381776	-128.8328761361\\
-141.84845116915	-68.6916307383246\\
64.1856494867173	-105.156171389772\\
106.490567145821	14.9771450634313\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.028889943499	-84.5936504888471\\
-124.648410900866	70.2292178188319\\
32.846330456309	-146.959551057214\\
-180	-154.834014737777\\
nan	nan\\
-180	-111.101068431472\\
-98.1551734475889	180\\
nan	nan\\
-97.4288992872456	180\\
-24.6565634160667	-101.39058005657\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-77.6999800076625	128.599457004555\\
94.3773607982031	-34.2074073468354\\
-141.968948692445	-88.6290413260978\\
-40.7601207479872	-180\\
nan	nan\\
-35.6046054962434	-180\\
-178.618416940793	175.036027509397\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.8323853086914	-56.297932790385\\
45.1466120432451	-167.502907114209\\
50.1624432142938	-88.1704507637578\\
79.7188433154753	117.379462433766\\
-165.413776608655	68.6085042739661\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-74.8169647047523	-108.683516595322\\
148.489383669963	144.869530856466\\
-56.3696838056195	0.580449554617424\\
-7.96891280132379	134.447236358795\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.53073922414	117.551359205871\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.834962226541	46.3652365900188\\
2.79421325851823	132.545610251648\\
151.402274626033	-75.957956472658\\
-180	-65.7406478352934\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
146.882188868886	-127.455833452609\\
180	-39.646343292539\\
nan	nan\\
180	-20.3167258067464\\
101.819239672734	76.9200518214356\\
46.3000984377709	-133.119965520698\\
-100.8622307195	6.26710656106528\\
88.6577379014942	-67.5057254181772\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
116.760950134811	144.654953203619\\
-120.186350789399	-180\\
nan	nan\\
-133.586859014136	-180\\
-180	28.2796889840578\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.9757820228948	72.7373424174953\\
-114.507615805307	65.0604697798225\\
100.685268335001	94.8656680448378\\
180	-20.4812685062833\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.4582446123547	-7.69445143500644\\
-48.7582564997769	-26.6578827920114\\
-73.4320705817372	83.9221229150491\\
180	14.9411188891522\\
nan	nan\\
180	-9.97540895543636\\
136.266445573899	-133.499192068372\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	109.71144285527\\
-180	170.946976744795\\
nan	nan\\
-167.430958757708	144.899886373708\\
155.997981924047	122.3850069303\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
161.093309950691	66.6615199215238\\
60.2866011799958	180\\
nan	nan\\
38.7211619556744	180\\
-20.7484718554377	1.32049350415677\\
20.8569514725355	-21.0970068184646\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
130.609274437992	-9.58204669796494\\
-122.005682011263	-25.9487750557029\\
153.119006161352	-13.7154112802416\\
72.2656545784861	-163.556231568034\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-36.3314273767441	-134.627428340493\\
-29.2678566946119	-74.356920850624\\
-96.444381092526	180\\
nan	nan\\
-72.6775762222464	180\\
145.442296598739	34.4624118458157\\
-42.4858917702283	-5.81407143447623\\
120.492123513983	-28.411491682504\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-66.6439913805884	-61.5701535225737\\
136.197889443817	119.251142058478\\
-98.658335458533	-60.2978159942821\\
82.6895998138701	-0.37500779421662\\
122.588263081614	-130.750044597795\\
138.152198287564	-26.7099550463023\\
112.954834267071	131.232706864348\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-48.2965253612721\\
-74.0739354895121	176.527988378179\\
-180	105.329445764673\\
nan	nan\\
-180	86.0589088689071\\
180	-108.345145886561\\
nan	nan\\
180	-43.396487219097\\
122.039286465029	180\\
nan	nan\\
120.0736803079	180\\
107.656580922846	-26.7632818239732\\
180	-131.846516300768\\
nan	nan\\
180	-134.672672631633\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-178.030421107814	119.061691802218\\
-81.8466983912245	-112.086328473868\\
-162.937115245488	88.6588226866902\\
-66.8698096958431	180\\
nan	nan\\
-61.2703450201235	180\\
-14.7063304884144	-35.0434296675064\\
-46.7725606726235	-180\\
nan	nan\\
-52.3535878443756	-180\\
-175.773814150925	-130.776400213741\\
-63.1936185694689	13.5623857804746\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-132.051770566427	110.862325845121\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.462961527031	32.9091861568277\\
72.8441473361801	148.886719560326\\
-171.821755343188	-51.8688786748566\\
-174.73896339819	-69.3463560635516\\
38.0786572632473	-31.8374972881299\\
-59.9186404156186	-148.449928841995\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-146.759764595917	14.6841109202541\\
-28.9601225770711	168.631943231624\\
180	144.152767212655\\
nan	nan\\
180	142.172552222004\\
-69.5743443861182	137.199397425161\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
134.742441935858	-81.2019891769891\\
-77.4007059347895	-37.3778253111096\\
-9.32800757767382	1.55762559569355\\
-88.4776205158214	128.251014737993\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
74.1672804129896	180\\
96.8064760553285	-87.1033330098199\\
-150.918616301036	-43.4425375878547\\
133.677951021416	3.3517057904267\\
65.706605245029	-161.840556088484\\
43.0097411340195	-51.3152366651138\\
172.545021396315	-111.770402419855\\
18.6508427221499	-26.7610468069041\\
158.20746817798	-171.964394684693\\
-121.139320565458	56.1908228183143\\
-158.789570238938	24.1857797772145\\
84.0205323537434	63.0063118424165\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.096843309096	-137.158100018267\\
-116.038468147707	-41.1221792363458\\
57.6464259877829	21.9456144472454\\
13.620409791693	-137.78391451245\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
151.778640764551	-156.248413089368\\
-24.9349870248603	155.612663427107\\
180	33.9972153168725\\
nan	nan\\
180	23.7396370255744\\
122.595817131647	-8.93212754848953\\
-110.978867904082	-180\\
nan	nan\\
-113.328568009557	-180\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-105.742285884299	-136.342318282916\\
180	-48.5682453999642\\
nan	nan\\
180	-54.0190826082302\\
51.7809044395982	-129.176187850229\\
12.0980376076504	-62.6404546367208\\
-59.765294133761	17.2688142264628\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.7913981303246	-40.1634006248913\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-167.089856607378	121.004734364333\\
-69.4344432339857	180\\
nan	nan\\
-47.1223682039096	180\\
-55.2771234734184	104.412943279075\\
7.24408494985922	-156.353560999409\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.815777393538	-74.4013812310231\\
168.216851301378	-176.70465717074\\
0.518058554677836	6.06179432437983\\
133.715001400324	-10.7834680861298\\
-38.8946856932694	-153.58762477463\\
7.63194535219158	81.8662218905035\\
-108.795972011704	131.89232023192\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.0931583919846	-161.704486465119\\
-169.579469616237	-122.919024927497\\
123.084936687624	-150.214420254348\\
41.2011175359481	70.64121746454\\
173.934296779605	13.2557941804598\\
180	72.3420142507695\\
nan	nan\\
180	145.452327315459\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-80.1200487537921	50.1153538011736\\
-136.548813318725	91.4272379585317\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-51.9710729332633	94.8375362939039\\
24.349754680168	-112.715514811002\\
7.22558023640492	-137.27842085834\\
100.583911732587	-62.5296776054863\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
172.532768519024	154.368650685875\\
-23.005481618189	125.452476368425\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor4,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-126.691113310154	36.5681059863097\\
62.1883283857386	-175.980746243591\\
64.7422632139217	-178.687845956357\\
-180	150.829245338257\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor7,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=mycolor3,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
5.49381269936147	8.93911911951362\\
133.848866944117	178.741007294363\\
-127.90421341765	-128.564750338223\\
180	161.688556675903\\
nan	nan\\
180	160.887594208194\\
-84.4176836850452	-109.78492108367\\
-112.717794042257	-22.0191735713821\\
0	0\\
0	0\\
};
\addplot [color=mycolor5,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
163.195570960209	136.41827824407\\
-137.786721235541	-77.7762595987618\\
40.4915725477184	36.536942744877\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor2,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-128.461256870636	-69.88260983312\\
-86.617388893611	-78.6425862781133\\
180	131.702838847091\\
nan	nan\\
180	124.911037372856\\
150.188811053376	83.8456511872149\\
-96.4014576433747	169.515952651972\\
63.6127004486827	-110.211939043577\\
-26.7052123480561	-44.0888942840031\\
-92.1629927866635	35.5309946138457\\
143.499540582491	180\\
nan	nan\\
147.855940490568	180\\
0	0\\
0	0\\
};
\addplot [color=mycolor6,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.6491158332528	92.3386597339875\\
-69.1515320829504	-55.8342978882018\\
-13.4631943549354	148.429682334047\\
25.6868104441483	177.869487336872\\
-91.6235695431895	-65.0220068279984\\
nan	nan\\
0	0\\
0	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!70!black,draw=white!70!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
105.371891182631	37.9898899759773\\
73.6592529746484	50.4056132602776\\
90.2896306167684	-65.4387596571838\\
-106.83872142422	172.964976641719\\
103.441113554511	-35.4427040524258\\
66.8778757977087	166.115716130333\\
0	0\\
0	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.39672776053	177.778177204103\\
-105.560023858772	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-70.9439682815747	168.353304054526\\
-67.5402041089212	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
97.871847870741	94.6041438209596\\
82.9171141219956	93.4396960960114\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
109.508266364711	88.5368859342055\\
112.849997786724	103.159909940995\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.5605727203715	52.1655440608603\\
6.04932146771399	61.7827731107577\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.7525681669324	-135.309631876138\\
-85.9319205902885	-140.203093315065\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.7147619965758	119.09014722133\\
-41.126849270263	107.554466506581\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	44.1427460501246\\
nan	nan\\
180	44.1427460501246\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
178.019015050624	177.622887835414\\
165.366017907966	169.566730978208\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-12.7773665178469	75.0857592304473\\
-25.7220870110089	67.5072230027901\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.014363948683	84.5225965593723\\
123.682889100475	99.340296280725\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.5773881971869	-11.5017208022504\\
70.3697235815104	3.49684164244395\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.758840557877	-67.6056437436811\\
-108.004652552313	-82.6036294905537\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
167.636592490502	-126.266846541249\\
180	-128.72149040777\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-156.544908475513	1.57321901827134\\
-144.644329524898	10.7042770424106\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.5676943865984	48.1964028097781\\
62.8273992017671	59.6037096660151\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.8954200080771	55.6031408380968\\
86.3964053019409	68.592952985362\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
162.964332601328	16.523455189671\\
154.082088410604	4.43603453279168\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.47588375013149	1.35264412587501\\
-10.6131281551394	-13.4943146991929\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-98.071482500949	-93.6267945051535\\
-113.046411340682	-92.7598999066447\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-179.841997951368	-162.565505531698\\
-180	-162.827688057169\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.50487235685	-16.1895725280285\\
135.070205094847	-5.54186178179715\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
148.969174266678	80.5638882668645\\
163.816625045133	78.4300641453967\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.51330400003245	-0.623864336286406\\
23.2571531990716	5.3850131956718\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.7752456429648	-38.1416821942155\\
16.7259703969759	-30.7446276753939\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.9187907464742	11.7178911134969\\
68.0364759480958	13.5931794225221\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-140.69104037927	-134.255542231367\\
-145.268823320583	-119.971148532571\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-14.7567345784628	-180\\
nan	nan\\
-14.7567345784628	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.325448725145	68.4232070592215\\
-126.80872479509	83.2162236535623\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.397934903357	-138.136209791019\\
99.958982179416	-144.799133299787\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.038538861009	55.1527758437288\\
127.758123166805	58.0396145757269\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.6818014688713	175.265768363785\\
-34.7222557805575	176.366673808976\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
146.31992248865	108.969433739468\\
141.175794638288	94.8790842527052\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.37088388582465	158.39728054414\\
5.60709243814153	143.750541855752\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-166.004240785384	-102.900433119715\\
-163.14192140012	-117.624805015885\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-69.2784291536332	-58.9560424100288\\
-55.7704581493956	-52.4341776959553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.968342320408	-111.783860651306\\
18.9007756652043	-125.901925964764\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.239499780676	55.5408346455648\\
-115.159098205732	67.4801104710814\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.995066108521	-15.9054511550497\\
126.036669695831	-0.941659457525182\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.0280813737285	-150.241819095996\\
-13.0197875344361	-165.24181680307\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.571140866181	164.367903801096\\
119.000992750785	178.295338955228\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.677621000438	19.766147559334\\
5.98514188934875	32.6434828863904\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	62.4641397455838\\
nan	nan\\
180	62.4641397455838\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.623123910369	-27.8468294869789\\
43.6202349257397	-42.3028621300222\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.905084059633	101.035180825201\\
-107.180916305389	103.898550159545\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-78.672513056628	108.726749201381\\
-93.3866669422567	111.641140292165\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-151.067496265662	-160.631359828423\\
-160.292458628419	-172.459295802452\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-107.7135013124\\
nan	nan\\
-180	-107.7135013124\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
30.8943136067103	77.1315218714025\\
44.5292039713083	83.3837026705629\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.566601752575	7.1691176597672\\
-130.302559759912	-0.75523554004447\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.95994801511253	-134.152263434154\\
0.483606401234733	-120.622407584945\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-1.82105074911463	-34.2932911324105\\
-15.9406977166462	-39.3564491896191\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-7.76966687176595	-174.034184368697\\
-17.7977944062618	-162.879066343688\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-134.09540188642	-95.3516656315583\\
-128.326619963385	-109.198006488422\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.6488948557328	115.053457023896\\
12.0081499667574	100.067148406119\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.1832590749572	76.5812260125724\\
69.966863432897	87.564179171213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-75.7632710585193	8.38062377575355\\
-62.6942955324714	15.7428162956188\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-2.30919944329235	-36.7753153721348\\
-11.9641201730524	-25.2956592055917\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.028889943499	-84.5936504888471\\
111.816058629667	-89.3890051206279\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-77.6999800076625	128.599457004555\\
-62.8212880998538	130.503276090631\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.8323853086914	-56.297932790385\\
57.1964300462607	-69.2088656470827\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-74.8169647047523	-108.683516595322\\
-84.8369893138544	-97.5211195931993\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.53073922414	117.551359205871\\
122.093507310595	129.867162171881\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.834962226541	46.3652365900188\\
120.096292535977	53.3750239208893\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
146.882188868886	-127.455833452609\\
143.383890799862	-142.042193883514\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
116.760950134811	144.654953203619\\
104.991498499724	135.35549041218\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.9757820228948	72.7373424174953\\
-58.4199351027037	59.2458313398205\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.4582446123547	-7.69445143500644\\
-47.4677250012162	-8.22766976559008\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	112.24805756987\\
172.569705604978	117.302735871209\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
161.093309950691	66.6615199215238\\
154.404288991544	53.2355377001707\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
130.609274437992	-9.58204669796494\\
118.000570828823	-1.45674096241587\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-36.3314273767441	-134.627428340493\\
-22.3477058318028	-140.054723408346\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-66.6439913805884	-61.5701535225737\\
-52.7224694851427	-67.1550642751842\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-113.601670449138\\
nan	nan\\
-180	-113.601670449138\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-168.14105789745	16.621447707312\\
-176.450904200805	29.1092999812069\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-132.051770566427	110.862325845121\\
-146.710947977591	107.682936339566\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.462961527031	32.9091861568277\\
-42.011047079668	26.4710670325471\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-146.759764595917	14.6841109202541\\
-155.033037932267	2.17199885625585\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
134.742441935858	-81.2019891769891\\
122.781412703599	-72.1502611814603\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.6801136739133	180\\
nan	nan\\
72.6801136739133	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.096843309096	-137.158100018267\\
-123.239632138297	-152.004259657495\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
123.089773820713	-165.845693674492\\
111.210401393263	-156.687063278524\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-105.742285884299	-136.342318282916\\
-102.665694202494	-121.661222151379\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.7913981303246	-40.1634006248913\\
76.0579636388506	-54.9122424736882\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-167.089856607378	121.004734364333\\
-166.181637444912	135.977213716562\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-107.815777393538	-74.4013812310231\\
-102.020147233938	-88.236505771595\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.0931583919846	-161.704486465119\\
-39.2823346402776	-172.102856039698\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-80.1200487537921	50.1153538011736\\
-94.8753676574769	47.4171017650279\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-51.9710729332633	94.8375362939039\\
-66.7054182064503	92.0270079858254\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.0992311269928	177.547089349733\\
-43.5372166332801	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-126.691113310154	36.5681059863097\\
-129.594083942948	51.2845172847592\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-58.4816707002375	180\\
nan	nan\\
-58.4816707002375	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
5.49381269936147	8.93911911951362\\
-0.407666822873882	22.7294251149815\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
163.195570960209	136.41827824407\\
155.842796926646	149.492555050508\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-128.461256870636	-69.88260983312\\
-118.439124454129	-58.7221052824288\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.6491158332528	92.3386597339875\\
-59.3619306598621	105.957444650253\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
105.371891182631	37.9898899759773\\
119.164043269303	43.8870537703876\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
3.79255133377043	48.6761617329277\\
18.7901680128919	48.408778214108\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
55.5185886845234	-165.447627815428\\
53.7177551796532	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
33.4570572400633	78.2985453799632\\
18.4677377438765	77.7325939321941\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
74.1130378366782	-54.8490166518008\\
59.4529586326627	-58.0242454202508\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.833850479841	180\\
nan	nan\\
29.833850479841	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
22.4059538248727	-36.7881465694699\\
7.70653715800372	-33.8003129640336\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
119.852960359432	-52.4257784786219\\
128.545040729005	-40.2008965221819\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-145.210628762043	-53.7112239431996\\
-155.205765659427	-64.8959116188813\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
177.681766788946	-151.346837993923\\
180	-143.455392563389\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
143.712440323964	-89.6854971392293\\
137.509513739173	-103.342865179364\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.9854051086288	103.708964263027\\
-79.4893799915651	118.0193017205\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.4508181122248	-131.374674477543\\
-27.6235407251268	-126.462044455067\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-54.9380132082439	-7.7904807810099\\
-69.7787593929937	-9.97044699171978\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-170.973608865247	48.9330119868457\\
-167.357929755488	34.3753039057205\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-17.2233822982817	160.860766657066\\
-27.2548800156371	149.708679249468\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.3659128483978	-51.930574557244\\
56.0450339079318	-48.8445731120815\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
147.119802706004	98.959341262316\\
145.221547778148	113.838744080604\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
31.8995606008987	-95.6022265122828\\
17.7015228442654	-100.441206142454\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.6280626962051	139.122732744046\\
30.5164007659965	125.797913847106\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.7267519691163	97.3268980377013\\
49.9881391629904	112.074779238\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
114.878104807159	169.880753359154\\
101.39608169042	176.456090056215\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.2401769248251	-42.9799861419748\\
-51.740885586919	-55.9699580267169\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.7892368351702	-32.6504658199377\\
-27.2662442940863	-18.334167268538\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.3340394604472	18.7119173265479\\
-2.14243751150782	14.7836079598541\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-153.484546718802	21.0471303963959\\
-153.947077242352	6.05426324181926\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-53.8079914744293	47.9362556772887\\
-64.759800860624	58.186029878141\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-109.50282164034	-173.260810953046\\
-111.68520405579	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-51.1936379681583	178.746919850337\\
-51.1404224730421	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-127.321462639238	-180\\
nan	nan\\
-127.321462639238	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
142.236206778083	16.9083736775325\\
157.128154266958	18.7055659289571\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-146.775899044877	-90.5520205362586\\
-161.445119230271	-87.41929342519\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.2634180330413	32.6780178592919\\
-62.5386854196274	25.6946608002091\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.3851354001652	-169.494201402986\\
-33.9468711746412	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.2283506218058	180\\
nan	nan\\
70.2283506218058	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-87.8653326065224	-69.121022852674\\
-83.0844733422959	-54.9033090879487\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
77.4897609637319	-16.5959809027152\\
81.71847016685	-30.987576313769\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-75.4300339265427	61.1123021259954\\
-64.9070762709886	50.4227108251357\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	47.4052344381603\\
-179.816901484365	47.6890806425352\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
19.4128897249791	26.9667795951867\\
7.96672432699338	36.6613810662093\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-21.706010689114	-124.606650191644\\
-12.6233426599483	-112.66909845471\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.1041993324733	62.9869591958681\\
-82.664645562929	53.428921585943\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-17.201738384008	61.9238202724898\\
-32.0174389147709	64.267965699453\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
108.10191817918	165.153624585667\\
120.350349457103	156.494760270411\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
56.003555251518	-177.620826532398\\
58.9757487393486	-162.918239485524\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
160.880367237771	-6.17458849218848\\
146.041301445407	-3.98321303145565\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-158.094342342325	180\\
nan	nan\\
-158.094342342325	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.0709808519893	120.555253537827\\
-85.8740225140935	122.978053065235\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.581688271313	-27.2295339094946\\
25.6889085090745	-41.9479518016182\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.4597092414801	-84.6613385098162\\
-32.580949402223	-69.9401720550858\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.3486705220624	60.71148654015\\
44.9437233880887	49.1817441103227\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.577196566901	-138.614509391785\\
97.7750837204877	-126.468612576852\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
27.4092137570826	146.751410874284\\
13.0014790450555	150.924800440074\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-134.789214300339	-39.5375598151378\\
-130.817607921339	-25.0729014102433\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-122.164947228906	-153.290093659811\\
-136.311755583187	-148.303329840735\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
166.682388178843	31.4163493400184\\
158.59239564926	44.0477396384492\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.5754876693351	154.789841049971\\
-58.6135762063956	160.07492101395\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-174.62468709997\\
-172.501256224921	-173.400421811692\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
56.3954713849938	21.0640711818604\\
41.5628870191335	18.8292465736112\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
163.524759904814	70.4572537193319\\
174.680705880143	60.4300472591291\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.648410900866	70.2292178188319\\
-117.746991374547	83.5472660437684\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
94.3773607982031	-34.2074073468354\\
92.8184758164308	-49.1261833560664\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
45.1466120432451	-167.502907114209\\
30.9448279047283	-162.674933700553\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
148.489383669963	144.869530856466\\
147.067454344122	129.937079048664\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.79421325851823	132.545610251648\\
11.008472305891	119.99467609109\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-29.8867504672157\\
nan	nan\\
180	-29.8867504672157\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-133.656189253111	-180\\
nan	nan\\
-133.656189253111	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-114.507615805307	65.0604697798225\\
-129.507211297828	64.9503105280229\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.7582564997769	-26.6578827920114\\
-60.7626992086761	-17.6638094518191\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
54.7971064096565	180\\
nan	nan\\
54.7971064096565	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-122.005682011263	-25.9487750557029\\
-116.33928971674	-12.0602186741142\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.2678566946119	-74.356920850624\\
-43.2787707291901	-69.0002159011554\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
136.197889443817	119.251142058478\\
143.771296648776	132.198863993548\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-74.0739354895121	176.527988378179\\
-72.1156094743303	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-178.030421107814	119.061691802218\\
-180	118.914490536536\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.8441473361801	148.886719560326\\
58.5444608830139	144.356932883104\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-28.9601225770711	168.631943231624\\
-34.9293303620455	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-77.4007059347895	-37.3778253111096\\
-86.7244000901889	-25.6275603227542\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
96.8064760553285	-87.1033330098199\\
86.5258913269767	-76.1804406436387\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-116.038468147707	-41.1221792363458\\
-131.035215084326	-41.4345593237702\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
151.778640764551	-156.248413089368\\
138.312055418015	-162.855309418542\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-45.051947952065\\
nan	nan\\
180	-45.051947952065\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.1559614298012	180\\
nan	nan\\
-64.1559614298012	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
168.216851301378	-176.70465717074\\
172.903549770837	-162.455627117562\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-169.579469616237	-122.919024927497\\
-180	-119.310468570311\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-136.548813318725	91.4272379585317\\
-121.856030946006	94.4475270420354\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
24.349754680168	-112.715514811002\\
11.2892152535757	-105.338366995862\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
172.532768519024	154.368650685875\\
176.410806444299	168.858675594416\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
62.1883283857386	-175.980746243591\\
67.9324581216213	-162.124160315689\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.779198757423	169.229521544585\\
127.663045823297	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
133.848866944117	178.741007294363\\
148.795363242736	177.475207786003\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-137.786721235541	-77.7762595987618\\
-136.582051855459	-62.8247121308676\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-86.617388893611	-78.6425862781133\\
-98.2549617393331	-69.1786072914232\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-69.1515320829504	-55.8342978882018\\
-61.9306810043538	-68.9818949956861\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
73.6592529746484	50.4056132602776\\
74.4748030089812	65.3834261226918\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
44.5348763854132	-155.609450852267\\
43.2623935855297	-170.555379646558\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
8.58519237203867	134.924439793782\\
-5.44222453933697	129.611100467666\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.518702916612	-180\\
nan	nan\\
124.518702916612	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-67.9787092196718	1.08446489169949\\
-69.974136315901	15.9511481365808\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
79.1238815505357	101.950193336234\\
69.8041261105167	90.1968041000078\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-170.974093664791	-149.992175065888\\
-177.564724743541	-163.466728193313\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.871686494502955	86.4608849315518\\
11.5011669663105	97.0445584383954\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
123.183079138316	8.39975469630723\\
137.139243889775	13.897523828429\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-60.2819976295776	170.121963742387\\
-49.3370654299346	159.864846255236\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.6043464479654	-83.8291789813047\\
22.8104178869508	-91.6595935281634\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.0863008607826	-165.692809915434\\
-69.7754596800933	-162.654946656321\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-132.820438913737	111.420087652077\\
-117.955516135073	113.428587287213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-18.4915224039974\\
nan	nan\\
-180	-18.4915224039974\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-118.270937390493	154.989725634025\\
-111.263282397201	141.727268414678\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-75.2992417019298	-124.67571838633\\
-84.8144157374306	-113.079966445462\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-103.867596603883	-145.428351588136\\
-107.415497720125	-130.853976895911\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-87.6381941450802	106.389556958739\\
-77.593293102247	95.2495406643299\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-105.844948519871	90.6031120012415\\
-115.571594294771	79.1841645029108\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.6086292706379	-180\\
nan	nan\\
23.6086292706379	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	175.539128680804\\
nan	nan\\
180	175.539128680804\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.9692936587401	-102.049909465676\\
-51.5407453568956	-88.1229957381079\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
124.624037296301	61.4974377083836\\
137.137337529224	69.7689138330381\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-129.585421184998	171.003708768603\\
-140.289083259602	160.495063842035\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.1735754985877	-150.114217907899\\
7.61866306099041	-136.180699048306\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
166.862657351459	-79.9202792482523\\
180	-78.2985934435646\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-154.191477160613	-70.1898403375202\\
-142.783623640462	-60.4501854122787\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
77.9865689237978	100.35700680225\\
83.82907434156	114.172401492356\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-143.375759201701	-173.241846864629\\
-145.189834868019	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-30.5803650287696	101.269865608537\\
-16.4918259587934	106.41894968959\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
33.7213506947074	-69.1452727181289\\
26.9039581551357	-55.7840168280041\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
16.7002632756064	93.3768178383271\\
4.1569600037439	101.602724659467\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
146.418106342948	180\\
nan	nan\\
146.418106342948	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
130.163961672182	-6.16376086532826\\
119.965431763403	4.83578402069947\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-171.711184121137	152.917529092446\\
-167.883085386515	167.420827340706\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.322085759476	44.9851096210446\\
-116.240788881762	30.2718104640249\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-106.827306872571	-144.67777300323\\
-121.041887432737	-149.467939962591\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
130.904448404472	28.7254432726704\\
133.079133033928	13.8839222332887\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
88.7857949178416	58.6621664337981\\
74.3432547762886	54.6108661166617\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
172.687892854519	69.0059361574022\\
159.114189312948	75.3898669344027\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
76.1962815082934	-175.324816850068\\
86.799745170712	-164.715078005037\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-109.424704550413	86.2919008700288\\
-98.0719929666146	96.0957745786753\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
24.6608101797454	-141.524351112201\\
27.1764537901202	-126.736804418257\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-5.80998104627666	-87.0326011238192\\
9.0723591188966	-88.9076881106202\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
115.688644505261	151.475599908735\\
123.026325542864	164.558353326514\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
66.672065069635	-28.9441152840109\\
58.2323329852406	-16.5436748747495\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.2772753331361	89.2081657182381\\
-68.2814647531412	89.5626583823576\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.6496417347979	112.489206232912\\
-4.92597679233865	108.946418552088\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.3675438279341	102.353368787209\\
-46.8504626857136	113.975513595151\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.68739204418755	180\\
nan	nan\\
7.68739204418755	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-67.6287614541449	-46.4071318826404\\
-52.6744033523521	-47.5763939419513\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-54.3985178839006	13.855035193015\\
-49.8773242328331	28.1574408637247\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-25.130133164371	-111.656133530939\\
-19.8807821074927	-97.6046455854708\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
148.678667381776	-128.8328761361\\
136.855543366272	-138.064004913992\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.846330456309	-146.959551057214\\
38.2998384442035	-132.98603143523\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-141.968948692445	-88.6290413260978\\
-139.032231210772	-103.338755478073\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
50.1624432142938	-88.1704507637578\\
65.1623800525918	-88.2139806048865\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-56.3696838056195	0.580449554617424\\
-42.0409219362505	5.01740608932886\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
151.402274626033	-75.957956472658\\
157.547677342057	-62.274607998769\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
101.819239672734	76.9200518214356\\
115.897839321867	71.7438532240648\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	88.775897897228\\
nan	nan\\
-180	88.775897897228\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
100.685268335001	94.8656680448378\\
114.812515073462	99.9075823232311\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-73.4320705817372	83.9221229150491\\
-77.9156048754674	98.2363787544893\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.954889699272	180\\
nan	nan\\
-115.954889699272	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-20.7484718554377	1.32049350415677\\
-34.8629793785769	-3.75697411063391\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
153.119006161352	-13.7154112802416\\
140.054076321438	-21.0847808786629\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-153.731713388837	180\\
nan	nan\\
-153.731713388837	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-98.658335458533	-60.2978159942821\\
-84.2484319295981	-64.4637108905546\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	79.8556209120671\\
nan	nan\\
-180	79.8556209120671\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-81.8466983912245	-112.086328473868\\
-96.7294362093126	-110.214400313373\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-171.821755343188	-51.8688786748566\\
-178.01800887523	-65.5292755273152\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	96.9110252467818\\
nan	nan\\
180	96.9110252467818\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-9.32800757767382	1.55762559569355\\
-3.09574328075218	15.2016309362567\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-150.918616301036	-43.4425375878547\\
-153.033402577712	-28.59236321164\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.6464259877829	21.9456144472454\\
44.5326129987355	29.2276408745727\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-24.9349870248603	155.612663427107\\
-11.7504695105699	162.765879341321\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
51.7809044395982	-129.176187850229\\
64.5041426163763	-121.231427923272\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.2771234734184	104.412943279075\\
-52.3931090013254	119.133081203862\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.518058554677836	6.06179432437983\\
14.8085780854407	1.50317045956225\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
123.084936687624	-150.214420254348\\
108.422611066141	-147.049581021528\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.22558023640492	-137.27842085834\\
-0.0278209365199062	-124.14875325308\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.005481618189	125.452476368425\\
-32.2181980318305	137.289953138489\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.7422632139217	-178.687845956357\\
63.4880405453075	-163.740373745393\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-127.90421341765	-128.564750338223\\
-115.642546810215	-119.924638532922\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.4915725477184	36.536942744877\\
27.7363045187773	44.4301763984485\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	141.092535231625\\
nan	nan\\
180	141.092535231625\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.4631943549354	148.429682334047\\
-27.8311635768343	152.737983674316\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
90.2896306167684	-65.4387596571838\\
90.9411344755554	-80.4246044022086\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	130.117771539454\\
-178.034803315079	130.026473093866\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.3776602305208	7.9255474654734\\
-54.4311246852666	21.1636983629982\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.9013855086481	75.4973604928856\\
24.9489082012866	64.2746961280187\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
131.913398372297	-74.2325371949277\\
146.423977513388	-70.4321302443333\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-156.694650951245	-53.4344743466624\\
-168.91088975596	-62.1386980033814\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
153.833585701414	180\\
nan	nan\\
153.833585701414	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.10965347972465	-34.2962862127856\\
7.64213752868065	-48.8744053110737\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-110.459396635364	147.434535835858\\
-114.909571250941	133.109873679602\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-96.3954933577312	-180\\
nan	nan\\
-96.3954933577312	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.772583555867	76.5197776052439\\
77.2803646944247	91.107594694301\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.473150991075	69.9716287748779\\
-107.325743673292	82.5660622277225\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
155.01729900573	-58.6487594766322\\
169.591885575982	-55.1017288443661\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-131.204382901849	-1.43578713355978\\
-121.478285857772	9.98362775027757\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.6100237444156	74.1424286213268\\
21.6413458818996	79.6083264225354\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.7333312282192	113.753399730694\\
-76.6358822734444	122.88188693372\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
111.068347656627	-32.3106770625805\\
118.796840510701	-19.4549235566777\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-73.127604490492	24.5366274698597\\
-69.1473532715336	10.074345484157\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
88.2848440929559	-41.2080796607067\\
85.0070386481351	-55.8455654921569\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
120.855048951715	-64.0623838849437\\
109.081611417	-73.3567998760727\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.0719580297979	-28.3938040971211\\
-32.2290039974043	-40.2743979016051\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	2.53620158174839\\
nan	nan\\
180	2.53620158174839\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-7.67124561309038	-127.444196116483\\
-11.3381862823713	-141.989076526028\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-0.817291525662078	-23.6698548988449\\
-14.1022923204105	-16.7050322963994\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.1972734565202	28.4141712292408\\
-69.7226103658938	41.3898910320271\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-141.507797639676	-122.180681423095\\
-155.635857563151	-117.141046238015\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.0431890738224	-180\\
nan	nan\\
95.0431890738224	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
172.725677423468	-87.7919540053709\\
174.013442881437	-72.8473342335178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.080182058938	63.4265758610239\\
-123.044032919749	50.7152785445908\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.5289346807945	138.39193616407\\
28.9121175484167	135.023159395178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
3.87242422629694	127.242512084586\\
-10.181763903691	122.000394572844\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
105.941739851481	92.254730546776\\
112.598665137177	105.696655473685\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
108.924634562478	82.8092859967518\\
119.996640535049	92.929102385568\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-161.993476409748	-110.000907920184\\
-171.706135797889	-121.431754240993\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
91.9497933722674	36.7251147607792\\
80.4315384635844	27.1162748797841\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
113.121757728396	-19.8553702674819\\
104.936156967649	-32.4250138656777\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
5.72691338336875	68.1723783804799\\
-7.41868089759267	75.3968749719633\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
73.6666870109453	-120.787269317966\\
65.5729026477499	-133.416230268182\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-74.0584615563976	-52.7410016691788\\
-59.7403603242774	-57.2122405474716\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	70.5307943430608\\
nan	nan\\
-180	70.5307943430608\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
96.8785421744995	-120.514653546714\\
91.2767887036636	-106.599900295147\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-148.449029031896	-180\\
-150.669896870345	-174.685577966072\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
135.419891908064	70.5035238396965\\
150.293761152878	72.4446610548755\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
5.07513554256045	-139.253044786192\\
19.4476910073137	-143.546021540449\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.2066192016433	-154.616463468413\\
51.5087265467869	-168.648129716602\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-72.4425636445677	180\\
nan	nan\\
-72.4425636445677	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-141.84845116915	-68.6916307383246\\
-147.905685035329	-54.9690246487216\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-159.287514875221\\
nan	nan\\
-180	-159.287514875221\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.4452066913739	-180\\
nan	nan\\
-47.4452066913739	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
79.7188433154753	117.379462433766\\
94.6865672239777	118.362946545913\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-7.96891280132379	134.447236358795\\
-12.7703372563745	120.236454423854\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-70.1270995773258\\
nan	nan\\
-180	-70.1270995773258\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.3000984377709	-133.119965520698\\
55.2100531713229	-121.052956502468\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-22.4426911186077\\
nan	nan\\
180	-22.4426911186077\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	18.516535485773\\
nan	nan\\
180	18.516535485773\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-167.430958757708	144.899886373708\\
-180	142.801193727393\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
20.8569514725355	-21.0970068184646\\
14.8996800990646	-34.8633032624188\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.2656545784861	-163.556231568034\\
58.1909290411894	-168.742955105082\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
145.442296598739	34.4624118458157\\
158.267822233238	42.2409651945311\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.6895998138701	-0.37500779421662\\
91.3846473084666	-12.5977795366125\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-145.815359954562\\
nan	nan\\
180	-145.815359954562\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-162.937115245488	88.6588226866902\\
-168.085820452044	102.747500222072\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-174.73896339819	-69.3463560635516\\
-180	-63.0327943822593\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-69.5743443861182	137.199397425161\\
-83.2508538835616	131.038789665667\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-88.4776205158214	128.251014737993\\
-103.476312559769	128.449097980127\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
133.677951021416	3.3517057904267\\
118.678844445673	3.51541873886142\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.620409791693	-137.78391451245\\
7.57178270494287	-151.510316457805\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	48.9530797486515\\
nan	nan\\
180	48.9530797486515\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.0980376076504	-62.6404546367208\\
15.3319142318836	-47.9932009016605\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.24408494985922	-156.353560999409\\
-4.40333959494848	-165.805412747771\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
133.715001400324	-10.7834680861298\\
135.70507470784	4.08393277046626\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.2011175359481	70.64121746454\\
40.5139653601345	55.6569650011278\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
100.583911732587	-62.5296776054863\\
111.428562126842	-52.1665912975183\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	167.526705866524\\
nan	nan\\
180	167.526705866524\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
150.188811053376	83.8456511872149\\
135.82931748492	88.1821180045047\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
25.6868104441483	177.869487336872\\
24.4691200881661	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-106.83872142422	172.964976641719\\
-92.6839413660343	168.000885435425\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
5.02102634783581	-109.516820876309\\
-1.16116022850633	-123.18358966543\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
170.410283885803	15.6946578433285\\
180	13.8234671285592\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	132.512819821115\\
179.446250974925	132.390607898244\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-173.970119437063	-92.893415297221\\
-164.719445166785	-104.701252759907\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
109.057538621629	180\\
nan	nan\\
109.057538621629	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-78.8941833307471	180\\
-78.7001127880002	179.245413264166\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
89.7682723644666	92.92853057831\\
104.491836670848	90.0620599058894\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	138.832315046555\\
nan	nan\\
-180	138.832315046555\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.3752776507462	45.496475186642\\
-31.6993803360929	33.0181213495446\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-58.5835763418905	-116.044928845579\\
-51.1389163495338	-103.022754004247\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
15.971140146853	-3.53182197664457\\
1.08567640688844	-5.38194879559543\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-39.2962591027327	-160.860197573729\\
-43.1923536909831	-146.375017320815\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.432847730572	180\\
nan	nan\\
-43.432847730572	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
116.377642303338	-141.508630748296\\
115.54774456324	-126.531606019032\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.9288187532933	180\\
nan	nan\\
-18.9288187532933	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.823974908528	-130.547364931581\\
-136.266068500405	-126.49447304017\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.412419410128	-126.180879452299\\
107.542052337742	-128.14866580567\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
50.6807991712976	128.037727306464\\
64.2391694164331	134.454159048159\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-57.5097638529806	145.671263210913\\
-47.9321742342112	134.127010221029\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-111.449438571919	-48.5397429263938\\
-101.094914293704	-37.6869171666273\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-110.789227694059	-51.7436209386144\\
-95.7993237541865	-51.1933665670751\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-68.5033321984049	15.8276663939776\\
-54.7403179862306	21.7925167521582\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
179.212604496299	18.477323712983\\
167.487013154486	27.8320288224338\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
109.396829454636	111.546154535717\\
123.697877405442	116.071640974627\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-136.336941171593	33.6065572633803\\
-151.278024525645	34.934724499557\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
81.0587416836851	31.0956616992043\\
84.2690644304798	16.4432275034329\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-94.1279895889374	-104.199199802499\\
-97.9589874270615	-89.6966670732034\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.3370560115946	-98.4599276239508\\
-17.3946707483548	-112.90069500827\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-124.841505946178	-138.851861351417\\
-122.225274107828	-153.621943645298\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
114.312379117896	45.3226504479619\\
123.325975115636	33.3328594910887\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
170.398774255106	180\\
nan	nan\\
180	171.662161061778\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-133.751791550733	-106.821340553678\\
-136.952764567549	-92.1668609741905\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
150.015275660778	58.9947158379961\\
163.272749458696	66.0117941828285\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-148.024926617649	180\\
-142.187398908395	176.752429028769\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	92.5592239551371\\
nan	nan\\
180	92.5592239551371\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
178.32700778303	55.8858665420809\\
164.309708584397	50.5458924619956\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.1856494867173	-105.156171389772\\
68.3880105207574	-90.7568602347345\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-126.41711441791	180\\
nan	nan\\
-126.41711441791	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-178.618416940793	175.036027509397\\
-180	175.54712041267\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-165.413776608655	68.6085042739661\\
-160.369824125746	54.4819851220251\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-100.8622307195	6.26710656106528\\
-87.1460631136586	12.3389058173383\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
136.266445573899	-133.499192068372\\
151.07063855095	-135.914946670608\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
155.997981924047	122.3850069303\\
167.341678175712	112.570703320264\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.4858917702283	-5.81407143447623\\
-27.4888883966742	-6.11388773424205\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.588263081614	-130.750044597795\\
119.307631221711	-145.386897217118\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
131.868325459308	180\\
nan	nan\\
131.868325459308	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-61.1655209980095	180\\
nan	nan\\
-61.1655209980095	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
38.0786572632473	-31.8374972881299\\
53.0774501598036	-31.6472037091213\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
65.706605245029	-161.840556088484\\
70.799153808598	-147.731482797594\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.595817131647	-8.93212754848953\\
133.110093160293	1.7660031103424\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.765294133761	17.2688142264628\\
-45.0544258715068	14.3378834919343\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-38.8946856932694	-153.58762477463\\
-27.322254756673	-163.131148349165\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
173.934296779605	13.2557941804598\\
158.957078407322	12.4293984950092\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-84.4176836850452	-109.78492108367\\
-85.9884553774474	-94.8673919219642\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-96.4014576433747	169.515952651972\\
-96.7679478343905	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-91.6235695431895	-65.0220068279984\\
-99.0571914399211	-78.0504858449992\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
103.441113554511	-35.4427040524258\\
107.32992788935	-20.9555675835045\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
168.77417322683	178.117120263352\\
173.90533574177	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-178.510981035264	-22.5702738985177\\
-164.634755430047	-16.873751893547\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-169.041748829153	-56.2631648597239\\
-161.868997795626	-69.4370649128988\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.6445724713865	136.130766436079\\
-63.5480613141805	123.381850242464\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
101.063989974269	90.4969980637693\\
115.015619589835	84.987730320224\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.266724510696	21.2275206241424\\
-27.5654680835482	32.9975405037492\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
61.4619172804987	177.295412479657\\
64.8643075305541	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
152.743621768477	-71.429073234753\\
161.646481618823	-59.3568287671695\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-100.646531145843	-15.2126537338448\\
-97.3361563542177	-29.8428081670342\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
174.401854367876	180\\
163.359638879202	178.384841818953\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.5790787914874	-148.610111319542\\
-62.3845230533593	-151.018185281987\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
77.2478105882671	-61.2102696940021\\
80.7578649928165	-46.6267338375267\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
121.101983216429	-142.653624402585\\
133.736301847492	-150.739042927855\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
76.4070153574014	-33.0957975134022\\
80.2956055359675	-18.6086008755719\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-33.2738205655805\\
nan	nan\\
-180	-33.2738205655805\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-180	-92.4069675075421\\
-178.044906039562	-89.4516525675185\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.8360479068214	108.974194446089\\
37.4477604488252	115.276676629631\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
148.198634593517	95.557004950336\\
133.644532545427	99.1871721054109\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-91.5554092690971	87.8562252268034\\
-78.4990167409603	95.2407099177763\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-149.740645115012	35.2138836926827\\
-152.857655200049	20.5413158148442\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.8358913836454	-10.8779991874482\\
-44.2628993328119	-6.77173060944629\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.490567145821	14.9771450634313\\
98.2117347819867	2.46871052142973\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-24.6565634160667	-101.39058005657\\
-34.7528135637161	-90.2970804754595\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
88.6577379014942	-67.5057254181772\\
73.6839420587117	-66.6194759845126\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
120.492123513983	-28.411491682504\\
132.284911124333	-19.1416394519041\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
138.152198287564	-26.7099550463023\\
124.204315119119	-21.1912092540591\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
107.656580922846	-26.7632818239732\\
93.4771501834132	-31.6565163274112\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-14.7063304884144	-35.0434296675064\\
-29.6708143621237	-36.0750412191551\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.9186404156186	-148.449928841995\\
-45.2849900254054	-145.15504246201\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
43.0097411340195	-51.3152366651138\\
28.1193954157978	-53.1256521952715\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-110.416099303055	-180\\
nan	nan\\
-110.416099303055	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.63194535219158	81.8662218905035\\
-6.80285853605975	77.7874430649572\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	141.189079539654\\
nan	nan\\
180	141.189079539654\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-112.717794042257	-22.0191735713821\\
-103.809507776056	-34.0874143627911\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.6127004486827	-110.211939043577\\
57.2564926031509	-96.6252315018509\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
66.8778757977087	166.115716130333\\
67.9457195316886	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
49.8204450999428	50.2764837449919\\
53.7613038287238	35.803417985458\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-164.770645556817\\
173.168782176322	-165.51364735923\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.8768101072164	47.0959808695418\\
-56.1059610551077	33.0369631099625\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.535394294184	-55.3971625236689\\
-90.2489220288427	-59.9684544867408\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.3638844533855	39.9522337325767\\
21.1865480913655	25.447501997351\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
123.972705972426	168.597141107562\\
120.131108679239	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-159.886430774087	34.3698055339178\\
-174.877569447442	33.8542851403036\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-15.0960051759764	83.5091329153477\\
-26.1879831904955	93.6070546681354\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
170.648570423455	12.2336578580293\\
161.067566311639	23.7750771905624\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-31.1699770166165	140.961793796919\\
-37.7718810782604	127.492760321541\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.609327642256	45.7261423246412\\
-98.7872479258775	43.4226769176278\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
152.610190199966	-3.29348609800593\\
156.008640069318	11.3164604619751\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
65.2138100931755	-178.431374688979\\
61.5227101808119	-163.892606466157\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-171.277467821373	-4.37839893085168\\
-180	-9.68628628634892\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.85479359651832	174.152869297717\\
16.6630481203505	168.293508666636\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
157.46280071062	45.2224977815395\\
149.904875888702	58.1792632878776\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
112.954834267071	131.232706864348\\
115.328597173401	116.421722776026\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
180	-142.55168076964\\
174.482568241662	-149.258394991615\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.5691799941262	-180\\
-55.4627666684627	-169.509878574297\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
172.545021396315	-111.770402419855\\
159.896800512012	-119.834055962876\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.795972011704	131.89232023192\\
-94.0108461175322	129.362487768397\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.7052123480561	-44.0888942840031\\
-11.862941013922	-46.2584522214508\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
167.182569288869	-180\\
nan	nan\\
167.182569288869	-180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-16.501634090975	97.8482864682897\\
-21.3531267985959	112.042053357594\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
155.721762619918	-87.6097879452442\\
162.118612784444	-101.177407779711\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-10.4716097332724	44.0973072440678\\
-11.3706669907774	59.0703395370848\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-105.330056714859	180\\
nan	nan\\
-105.330056714859	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-148.948976247275	-66.8844176827812\\
-145.660881187583	-81.5195955388384\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.6619807041525	97.9475256074678\\
-56.4087930294373	111.077311156187\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.7368797054497	-155.954366740448\\
-94.9631475717352	-146.005954314618\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
91.7022899118248	-67.076776757758\\
106.151363579738	-71.1047129711581\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
102.68476091036	-34.4709748880158\\
100.135161462304	-19.6892448588726\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
105.886779589927	-84.0430683092844\\
104.190148932421	-69.1393290331156\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-175.773814150925	-130.776400213741\\
-180	-130.47813491053\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
18.6508427221499	-26.7610468069041\\
33.3981248404486	-24.0192098089575\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-92.1629927866635	35.5309946138457\\
-106.892096153194	38.3688660024161\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
86.9356543073247	28.9890755789161\\
81.8069780126338	43.0850565474147\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.7883397286163	175.362765030591\\
-69.1709665921623	163.659504239706\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-164.373704851692	-172.371029061746\\
-168.412593548576	-157.925013067909\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.53226987876	22.2126009538796\\
-93.8011802319693	19.3850582365672\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.7940888324669	49.9217921643186\\
21.619559886355	39.9152991306675\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-9.85351297470407	-9.20145973218807\\
0.93195538030535	-19.626126267051\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.0661395016646	-59.5812835607677\\
-48.5569139246967	-49.9395978596577\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-119.564430880253	146.845857227876\\
-107.557314514728	155.836360917033\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.1936185694689	13.5623857804746\\
-77.1666354888324	19.01718166769\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
158.20746817798	-171.964394684693\\
144.934854028384	-178.952793187638\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.3891086832688	180\\
nan	nan\\
95.3891086832688	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
27.3223018684118	143.305788972963\\
42.0589542987145	140.507383150275\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-92.0595759189047	180\\
nan	nan\\
-92.0595759189047	180\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-121.139320565458	56.1908228183143\\
-114.724789412755	42.6315532918612\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-158.789570238938	24.1857797772145\\
-145.264643701354	17.6991502862566\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
84.0205323537434	63.0063118424165\\
69.7601421496073	67.6583298159178\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0	0\\
15	0\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.8134164968598	1.33322906748283\\
-25.3566753239963	-46.5316648613604\\
2.62343556583319	-89.5076538482994\\
-32.211500408562	-71.9285971166569\\
-6.47125442801085	-9.77275853285917\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-62.8134164968598	1.33322906748283\\
-47.8163827943629	1.03493370014929\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-25.3566753239963	-46.5316648613604\\
-10.370425960893	-47.1737941527697\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.62343556583319	-89.5076538482994\\
17.5033985127074	-87.6137946403198\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.211500408562	-71.9285971166569\\
-17.2242942038772	-71.3092021067826\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-6.47125442801085	-9.77275853285917\\
8.43417747050236	-8.09106298407966\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.42617916247215	-90.2610930839161\\
-35.1772844676992	-69.8503161786657\\
-29.9809926859795	-45.5381011475372\\
-61.7527090763993	4.23186660837716\\
-2.33298434285419	-14.1469908985166\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.42617916247215	-90.2610930839161\\
19.1932560016665	-87.6279501661599\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.1772844676992	-69.8503161786657\\
-20.3421565750187	-72.0681936342105\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.9809926859795	-45.5381011475372\\
-14.9810928188847	-45.5929096973247\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-61.7527090763993	4.23186660837716\\
-46.8023791933565	5.45155361257037\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-2.33298434285419	-14.1469908985166\\
12.6473206805801	-13.3785760334416\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-34.0924269615604	-44.0169916068596\\
-37.5604676457612	-68.4672764266853\\
2.39680899539317	-20.1881391645853\\
6.18896934165302	-91.6455317693579\\
-59.6942846029389	7.81381696821107\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-34.0924269615604	-44.0169916068596\\
-19.1594638277313	-45.4335409507591\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.5604676457612	-68.4672764266853\\
-22.957091511414	-71.8938498577939\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
2.39680899539317	-20.1881391645853\\
17.3820438606877	-19.5227550409688\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.18896934165302	-91.6455317693579\\
20.9116733419102	-88.7746456830055\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.6942846029389	7.81381696821107\\
-44.806043204622	9.64145699443088\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.2274784256263	-66.4321795601756\\
7.52434934897329	-92.0671445477934\\
-37.1256983308308	-40.8057061538298\\
7.73218895966969	-24.8806116829885\\
-57.4709082714864	9.50182166536846\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.2274784256263	-66.4321795601756\\
-25.6088921613639	-69.7932709951594\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.52434934897329	-92.0671445477934\\
21.8398029791425	-87.5874361462927\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-37.1256983308308	-40.8057061538298\\
-22.8903727156707	-45.533866962259\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.73218895966969	-24.8806116829885\\
22.2535083381404	-21.1214517358129\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-57.4709082714864	9.50182166536846\\
-42.7626754557673	12.4459492846478\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.7682485081292	11.8615498650682\\
13.8068331875648	-29.981461665937\\
-41.3749657182794	-65.1816651070909\\
-40.3064989676437	-36.6717652984531\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-55.7682485081292	11.8615498650682\\
-41.1673520845061	15.2986741902315\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.8068331875648	-29.981461665937\\
28.391272186157	-26.4751617505928\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-41.3749657182794	-65.1816651070909\\
-26.5554308570937	-67.5014466696749\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-40.3064989676437	-36.6717652984531\\
-28.6277147286837	-46.0848412409821\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.2316414427317	-63.4158894822361\\
20.9516866149751	-34.7543221887682\\
12.4114184420732	-93.5635318719329\\
-53.7520708214021	13.6722927314791\\
-42.808713174702	-32.8706019725505\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.2316414427317	-63.4158894822361\\
-29.1493018398232	-68.5819045139946\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
20.9516866149751	-34.7543221887682\\
35.2534337408975	-30.2310458158089\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
12.4114184420732	-93.5635318719329\\
27.3283741680022	-91.9873238048703\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-53.7520708214021	13.6722927314791\\
-39.3762668992161	17.9543788575235\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.808713174702	-32.8706019725505\\
-33.0892546363818	-44.2956676494678\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-52.3347985142462	15.9642794642327\\
14.1694963832192	-95.1765866428252\\
-44.4830015571435	-61.6235356423712\\
28.0503854769148	-38.9627894668283\\
-43.9989758111676	-29.0564800170954\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-52.3347985142462	15.9642794642327\\
-39.2791629783173	23.3501024212898\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
14.1694963832192	-95.1765866428252\\
28.8031523828113	-91.8817251759952\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.4830015571435	-61.6235356423712\\
-32.0904498674926	-70.0748469382194\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.0503854769148	-38.9627894668283\\
41.9328963276431	-33.2816018727237\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.9989758111676	-29.0564800170954\\
-35.7828813038291	-41.6062127252642\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.5010952003887	-42.4097575825327\\
-43.8161463444432	-24.3098417434294\\
16.9055695399269	-96.2526808864082\\
-50.8720035651034	17.1106654320181\\
-46.0096477916498	-60.3723489270605\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.5010952003887	-42.4097575825327\\
46.4234618612021	-36.8269530398435\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-43.8161463444432	-24.3098417434294\\
-38.9240281705239	-38.4896576721504\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
16.9055695399269	-96.2526808864082\\
31.675908323979	-93.6378974911103\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.8720035651034	17.1106654320181\\
-37.7086421127313	24.3027385180069\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-46.0096477916498	-60.3723489270605\\
-34.1376550257418	-69.5405432839788\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.7619920279057	-19.4315355997811\\
-50.4819140521598	19.8328400933737\\
19.4138884606972	-96.3807973539606\\
40.893166476322	-49.3425400126265\\
80.8182014568088	40.1474027121343\\
-47.4937780342925	-58.1688056584438\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.7619920279057	-19.4315355997811\\
-40.4891380327245	-34.258340202142\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.4819140521598	19.8328400933737\\
-39.0172410510456	29.5055477276157\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
19.4138884606972	-96.3807973539606\\
33.7908553622129	-92.1026175175441\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.893166476322	-49.3425400126265\\
54.7941796829875	-43.7067763706601\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.8182014568088	40.1474027121343\\
95.7274075092468	38.4995025677245\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.4937780342925	-58.1688056584438\\
-34.5612011081994	-65.7680460185512\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.6201248014946	-54.726507835465\\
-50.2276435836724	22.8633370251972\\
75.5849781823148	37.2930720076263\\
22.5119208278905	-96.6166177348384\\
-41.9816500163763	-15.6348387739281\\
-48.9787888815537	-55.6908357101839\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.6201248014946	-54.726507835465\\
60.6859066942101	-49.5155789598657\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.2276435836724	22.8633370251972\\
-39.9567253664132	33.7953194151562\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
75.5849781823148	37.2930720076263\\
90.5553984495148	36.3515216779008\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
22.5119208278905	-96.6166177348384\\
36.6391650612595	-91.5746964372831\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-41.9816500163763	-15.6348387739281\\
-43.8335825688222	-30.5200779665374\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.9787888815537	-55.6908357101839\\
-36.7766174393326	-64.414769002836\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.658158234876	-60.6866148460233\\
-50.4763190658782	25.8277945229363\\
69.0240990839537	35.4675726002376\\
25.3027833413972	-96.5154784806611\\
-39.1014619280515	-12.5021645478399\\
52.3468433632106	-44.4907075879752\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.658158234876	-60.6866148460233\\
67.3737746604526	-57.7796175609712\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-50.4763190658782	25.8277945229363\\
-40.5276213443119	37.0538095614486\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
69.0240990839537	35.4675726002376\\
83.8800165639777	33.3935147836093\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
25.3027833413972	-96.5154784806611\\
39.4396699780508	-91.5006568265635\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-39.1014619280515	-12.5021645478399\\
-46.7814529044236	-25.3869516474719\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.3468433632106	-44.4907075879752\\
67.1601512579652	-42.131489663492\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
58.6862283712956	-67.2386469492812\\
27.9850722064264	-96.746783284328\\
57.9422311329496	-46.9987669499277\\
63.5402272063881	32.6462680434153\\
-49.9857769488491	28.7925958090987\\
-34.978224117959	-10.1980469803792\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
58.6862283712956	-67.2386469492812\\
73.5006618363692	-64.8865072619097\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
27.9850722064264	-96.746783284328\\
40.7898511068141	-88.9341244979616\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.9422311329496	-46.9987669499277\\
72.7112240005126	-44.3763921334924\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.5402272063881	32.6462680434153\\
78.524172890386	31.9524584593063\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.9857769488491	28.7925958090987\\
-41.0767696794639	40.8603043519017\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-34.978224117959	-10.1980469803792\\
-44.8878804180123	-21.45854039829\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.6701619093959	28.0956540625235\\
64.3295276574493	-73.461545189447\\
63.0217262977279	-47.8548026672584\\
29.7537122141752	-96.5467359069594\\
-49.7373467606977	31.6877891096426\\
-31.0687894611379	-7.97648375548863\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.6701619093959	28.0956540625235\\
72.5841783836772	29.6994347847133\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
64.3295276574493	-73.461545189447\\
79.2037186943942	-71.5228752854999\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.0217262977279	-47.8548026672584\\
77.2799535281818	-43.1961594908879\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
29.7537122141752	-96.5467359069594\\
41.271517652875	-86.9373572654313\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.7373467606977	31.6877891096426\\
-40.0094735974648	43.1056910062282\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-31.0687894611379	-7.97648375548863\\
-42.0315708412692	-18.2145218688894\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
26.8609248877004	-90.4870324390927\\
52.868872783629	24.8327520349624\\
69.4036456131312	-78.4637135514408\\
68.3469361632752	-48.5263125551988\\
70.544370397043	-45.2690961551637\\
-49.4242020138107	33.031202893032\\
-26.7571807535254	-6.63248253622616\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
26.8609248877004	-90.4870324390927\\
36.7039176811007	-79.1682209790025\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
52.868872783629	24.8327520349624\\
67.7032720967177	27.0554974139552\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
69.4036456131312	-78.4637135514408\\
84.1862541298934	-75.919212531565\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
68.3469361632752	-48.5263125551988\\
82.7226236313432	-44.2438354892437\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.544370397043	-45.2690961551637\\
85.5443297947232	-45.3039969853341\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.4242020138107	33.031202893032\\
-39.4740060110047	44.2558899490592\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.7571807535254	-6.63248253622616\\
-39.0630958826773	-15.2094547778806\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
74.8152392793853	-84.7125482075509\\
48.5491567005967	20.5900872953003\\
72.8242539763851	-48.0591987964706\\
-49.270646547518	35.5274636223403\\
-22.1044761560971	-6.44000690540651\\
70.4659775707651	-31.6714175432699\\
33.0274125683956	-94.1026773897013\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
74.8152392793853	-84.7125482075509\\
89.513365630687	-81.71837356983\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
48.5491567005967	20.5900872953003\\
63.0535204905209	24.4141467939923\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
72.8242539763851	-48.0591987964706\\
86.7750631297946	-42.5478537732348\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.270646547518	35.5274636223403\\
-37.8468447450412	45.2484076288517\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.1044761560971	-6.44000690540651\\
-34.9334374754371	-14.2128925643415\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.4659775707651	-31.6714175432699\\
84.8163580024085	-27.3048878608897\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
33.0274125683956	-94.1026773897013\\
42.0581326700306	-82.1257790246852\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.0398310056769	38.7380943040536\\
78.1576252082489	-47.8629029032948\\
80.7868033243941	-89.8944770735815\\
44.9990430063191	15.6912129468442\\
-17.9904558313657	-7.32442990080908\\
59.0513147341083	-35.2625441669196\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.0398310056769	38.7380943040536\\
-38.7750657971966	49.6758543679228\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
78.1576252082489	-47.8629029032948\\
92.0422073001393	-42.1867792142303\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
80.7868033243941	-89.8944770735815\\
94.3146342229204	-83.4139067915094\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
44.9990430063191	15.6912129468442\\
58.4335782010231	22.3630390913312\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-17.9904558313657	-7.32442990080908\\
-31.9940516957926	-12.7002370835312\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
59.0513147341083	-35.2625441669196\\
73.9163475936805	-33.2548594098327\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
42.6059771168917	10.2508989658144\\
-13.8247476558825	-7.33868670873946\\
-48.6121000454716	39.7247778746193\\
82.2817116551426	-47.4604325758679\\
87.9057323931578	-93.6459726406262\\
56.0632396164822	-81.9275241458712\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
42.6059771168917	10.2508989658144\\
54.6888743506489	19.1392955837913\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.8247476558825	-7.33868670873946\\
-28.4930218086948	-10.4758404151965\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.6121000454716	39.7247778746193\\
-38.7383947896461	51.0168080074645\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.2817116551426	-47.4604325758679\\
95.704189877459	-40.7643831158174\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
87.9057323931578	-93.6459726406262\\
99.4583897450371	-84.0785221907902\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
56.0632396164822	-81.9275241458712\\
61.5225472454015	-67.9562693628238\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.1248858946595	3.74291532639596\\
86.8403455640561	-46.1946576376524\\
-48.4923624380846	41.5376140443324\\
38.91262645444	-90.3783993336229\\
95.1951194321924	-95.3998432668238\\
-8.97750455980591	-9.24435402981475\\
46.6548390851493	-24.0593323702103\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
35.1248858946595	3.74291532639596\\
47.5829813739657	12.0973068080355\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
86.8403455640561	-46.1946576376524\\
99.0079457383988	-37.4225708849274\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.4923624380846	41.5376140443324\\
-38.5330226638111	52.7541888896484\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
38.91262645444	-90.3783993336229\\
47.5679538205489	-78.1274684226478\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.1951194321924	-95.3998432668238\\
103.603362269527	-82.9780296959959\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.97750455980591	-9.24435402981475\\
-23.9417635614426	-8.20948566527035\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.6548390851493	-24.0593323702103\\
61.3495890366538	-27.0700339267848\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
91.6443892153568	-43.9894347683502\\
38.7246811683575	-0.652573031700101\\
40.5348913745142	-89.3021634381526\\
-48.5485701083292	43.7202285052748\\
-4.23677325606111	-11.9287933712024\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
91.6443892153568	-43.9894347683502\\
102.383432073769	-33.5169489848702\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
38.7246811683575	-0.652573031700101\\
50.0968784100896	9.12869119615623\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
40.5348913745142	-89.3021634381526\\
48.1261812283115	-76.3649180452711\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.5485701083292	43.7202285052748\\
-37.600250293881	53.9737300164933\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-4.23677325606111	-11.9287933712024\\
-18.956356393698	-9.04194868293157\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
37.0063918262788	-6.37300299217415\\
41.1457503046429	-87.721806679563\\
-48.0625000984931	46.0084178341418\\
95.3197187373697	-42.0448095900374\\
-1.68580926821314	-16.1867518040687\\
47.8066017328456	-29.0196837143658\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
37.0063918262788	-6.37300299217415\\
50.1456716802529	0.862971366469544\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.1457503046429	-87.721806679563\\
47.9068007753777	-74.3319524409173\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.0625000984931	46.0084178341418\\
-37.6720632461588	56.8268660600961\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.3197187373697	-42.0448095900374\\
105.308137548343	-30.8541219589488\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-1.68580926821314	-16.1867518040687\\
-15.2744488017068	-9.83467532241527\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.8066017328456	-29.0196837143658\\
62.7353337841346	-30.4801491678482\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4042078204111	-10.6736980734289\\
41.609497501189	-86.1275906577413\\
-47.9094859922609	48.570686112671\\
99.8558945091553	-39.7330040294753\\
1.43045945109643	-19.2273685955737\\
33.490336508518	-6.35371038292246\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4042078204111	-10.6736980734289\\
45.7344632235117	-0.843880552207597\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
41.609497501189	-86.1275906577413\\
48.3656218944363	-72.7352501907815\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.9094859922609	48.570686112671\\
-37.1744853261194	59.047315374888\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
99.8558945091553	-39.7330040294753\\
109.139828680884	-27.9512993015927\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
1.43045945109643	-19.2273685955737\\
-12.0744292547411	-12.6991237286174\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
33.490336508518	-6.35371038292246\\
48.402563064646	-7.97404958775327\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
42.6852959494277	-84.4636078940649\\
-47.2182203343993	49.9282852744805\\
32.68266799196	-15.7748460312507\\
103.766384991053	-36.5344067288983\\
-46.2147357874005	-39.6299102595796\\
28.2172930047883	1.58454730698374\\
4.05421305592471	-22.761795643167\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
42.6852959494277	-84.4636078940649\\
48.9307309924697	-70.8256263306831\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-47.2182203343993	49.9282852744805\\
-36.3845481287172	60.3028477491023\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.68266799196	-15.7748460312507\\
43.241433503189	-5.12062288364949\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
103.766384991053	-36.5344067288983\\
113.27220210909	-24.9309830566185\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-46.2147357874005	-39.6299102595796\\
-31.2148554563129	-39.5699932081588\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
28.2172930047883	1.58454730698374\\
41.9985745197139	-4.3379757876415\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
4.05421305592471	-22.761795643167\\
-8.7817917407923	-15.0005469769627\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.1911247993788	50.6931010102344\\
106.765114099164	-32.4166264220272\\
32.0542376239286	-20.8602908782066\\
-59.6965830794782	-50.7766463911904\\
45.2387962163786	-83.4433929547224\\
23.2588847153266	8.96758998221284\\
6.19759031053706	-27.0894143802324\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.1911247993788	50.6931010102344\\
-34.9408813094984	61.6444711710027\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
106.765114099164	-32.4166264220272\\
113.6746601131	-19.1027924933162\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
32.0542376239286	-20.8602908782066\\
42.0751720959649	-9.69871068957942\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-59.6965830794782	-50.7766463911904\\
-45.1156866422106	-47.255643822933\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
45.2387962163786	-83.4433929547224\\
53.0701494503709	-70.6500389564764\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
23.2588847153266	8.96758998221284\\
37.1363982497825	3.27420626942879\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
6.19759031053706	-27.0894143802324\\
-6.27269802232015	-18.753233666296\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4015988576851	-29.5323126547853\\
-45.596154436138	53.0725870539471\\
-64.3061336531745	-53.9093292955673\\
46.4821629756851	-82.0248476114789\\
18.7277940151893	16.2354248741456\\
9.23199801130173	-30.7736675021488\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
34.4015988576851	-29.5323126547853\\
44.107273114715	-18.0955348211284\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-45.596154436138	53.0725870539471\\
-34.0082166406425	62.5972759017639\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-64.3061336531745	-53.9093292955673\\
-49.575924345182	-51.0772039906536\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
46.4821629756851	-82.0248476114789\\
53.9111243476644	-68.9937105569606\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
18.7277940151893	16.2354248741456\\
32.9153812328364	11.3658900974284\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
9.23199801130173	-30.7736675021488\\
-3.63377279037519	-23.0618621571781\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.1110579794734	51.2439732965312\\
31.8122939778482	-31.3290177609362\\
47.5742392219698	-80.8649583712359\\
-68.7834251073523	-56.1150475046504\\
13.888610241703	23.1023500029216\\
11.4273361294969	-35.3789238276677\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-44.1110579794734	51.2439732965312\\
-31.9697042855287	60.0523517215614\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
31.8122939778482	-31.3290177609362\\
39.4170553982696	-18.3996866205225\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
47.5742392219698	-80.8649583712359\\
55.7868707154019	-68.3129591697905\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-68.7834251073523	-56.1150475046504\\
-53.9791606695921	-53.6997308676713\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.888610241703	23.1023500029216\\
28.5846528397743	20.0979645490103\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
11.4273361294969	-35.3789238276677\\
-0.971080586592768	-26.9362191109204\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
49.4593188230661	-79.1006249323176\\
-42.5880170532103	58.0000997377133\\
-73.3474090338117	-57.7632337549758\\
7.37672091753377	28.4312894451633\\
13.9875063791471	-40.8906266104354\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
49.4593188230661	-79.1006249323176\\
57.0081044294131	-66.138532667972\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.5880170532103	58.0000997377133\\
-31.7710587109506	68.3920876236674\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-73.3474090338117	-57.7632337549758\\
-58.5466476702072	-55.3265427491993\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
7.37672091753377	28.4312894451633\\
22.3626421432364	29.0810317148647\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
13.9875063791471	-40.8906266104354\\
2.95466522846728	-30.7281261236523\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.6222551965272	-59.0753463262388\\
-41.4335229810841	60.0189895441913\\
17.7753942706292	-46.4079428307365\\
0.327905272203554	33.4481921023882\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.6222551965272	-59.0753463262388\\
-56.6222872265447	-59.1063447052277\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-41.4335229810841	60.0189895441913\\
-29.6389239462029	69.2865368791867\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
17.7753942706292	-46.4079428307365\\
6.08705633923662	-37.0067324617697\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
0.327905272203554	33.4481921023882\\
15.2159290381402	35.2776041240241\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-6.94316038625341	38.1181667249584\\
-39.6905287767754	61.9201971713007\\
-80.4288963888313	-60.8443497991108\\
21.6168732756631	-51.1032732687561\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-6.94316038625341	38.1181667249584\\
7.82442844223922	40.74843670969\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-39.6905287767754	61.9201971713007\\
-28.2275027968001	71.5948566165945\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-80.4288963888313	-60.8443497991108\\
-65.5351597577066	-62.6266542519733\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
21.6168732756631	-51.1032732687561\\
8.27087469522437	-44.2560605591254\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.9373667839087	-61.934519746167\\
57.797713038208	-76.7277072625825\\
-38.2515179105625	63.6032531019191\\
-15.1512963167051	40.9516489249875\\
25.9072087765561	-56.7868808327095\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-83.9373667839087	-61.934519746167\\
-69.372950033191	-65.5230800022327\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
57.797713038208	-76.7277072625825\\
69.3890134413935	-67.207110907148\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-38.2515179105625	63.6032531019191\\
-26.0601692348371	72.3423043929282\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-15.1512963167051	40.9516489249875\\
-0.778242007534114	45.2429552325845\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
25.9072087765561	-56.7868808327095\\
12.411037513072	-50.2406329587969\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-36.0382837283934	65.3483875696429\\
-87.6570641262092	-62.7076018969322\\
61.2516544488375	-76.5190437637801\\
30.4987180128241	-60.6670664859522\\
-23.7757723591339	43.7525953992521\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-36.0382837283934	65.3483875696429\\
-25.0487181321073	75.5576700128376\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-87.6570641262092	-62.7076018969322\\
-73.5069470535393	-67.6849693567182\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
61.2516544488375	-76.5190437637801\\
73.9455383296148	-68.5274661960316\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
30.4987180128241	-60.6670664859522\\
16.2055367206825	-56.1167952248104\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-23.7757723591339	43.7525953992521\\
-9.69045673366293	48.910490680359\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.8475055429082	-75.6777525161776\\
-32.5692410884654	67.3110243729327\\
-89.8858498258296	-62.9476406087661\\
-32.6682751754527	44.8740470107668\\
36.4604888829822	-63.9827284980045\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
63.8475055429082	-75.6777525161776\\
76.7301841220092	-67.9942251603615\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.5692410884654	67.3110243729327\\
-19.8698711839987	75.2938812568763\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-89.8858498258296	-62.9476406087661\\
-75.6759266134456	-67.7516058769741\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-32.6682751754527	44.8740470107668\\
-20.0067295889665	52.9167619355501\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
36.4604888829822	-63.9827284980045\\
21.6748856998866	-61.4556870436489\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
67.2900001860056	-75.4590257425717\\
-29.5575131207356	69.6835995290507\\
-93.8543975453972	-63.7141811461328\\
-41.3860216091504	44.9327743772728\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
67.2900001860056	-75.4590257425717\\
79.819399620754	-67.2119565780427\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.5575131207356	69.6835995290507\\
-17.3099140795032	78.343640968051\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-93.8543975453972	-63.7141811461328\\
-80.1986342311692	-69.9206397422879\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-41.3860216091504	44.9327743772728\\
-29.8264794881739	54.491905402286\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.1472307789107	-74.3429411698443\\
-26.8318812250187	71.4983037274039\\
-97.460858617558	-63.7262294337225\\
-49.5665531075562	44.1196761194918\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
70.1472307789107	-74.3429411698443\\
81.4565567621708	-64.4890512879571\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.8318812250187	71.4983037274039\\
-14.5711896230108	80.139799051736\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-97.460858617558	-63.7262294337225\\
-84.4392431062752	-71.1718677190758\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-49.5665531075562	44.1196761194918\\
-39.0321223303725	54.7979610099003\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
73.0569297921925	-74.1194534656372\\
-24.3525804489713	73.1899676359295\\
-101.001825536865	-62.8941051575986\\
-57.3854957277386	42.0264841967285\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
73.0569297921925	-74.1194534656372\\
83.2565861692747	-63.1209531228883\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-24.3525804489713	73.1899676359295\\
-11.3504137378771	80.669517142211\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-101.001825536865	-62.8941051575986\\
-89.0546524065638	-71.9641136578491\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-57.3854957277386	42.0264841967285\\
-48.4967625486942	54.1091338428845\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.3943646921415	70.6447446629062\\
-104.630451693382	-62.5166233725026\\
76.1652738028743	-73.9240850225042\\
-63.637331789566	37.752662847486\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-18.3943646921415	70.6447446629062\\
-6.23908835240433	79.4339003165867\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.630451693382	-62.5166233725026\\
-95.1714971544233	-74.1582804293788\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
76.1652738028743	-73.9240850225042\\
86.5859303936096	-63.1347423076784\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.637331789566	37.752662847486\\
-59.5476415704647	52.1843790971836\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-16.6225146255249	80.1335939126904\\
-108.357516908258	-60.439655195784\\
79.1281743350364	-72.525974584097\\
-68.1593575772582	32.1784575665932\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-16.6225146255249	80.1335939126904\\
-4.52633225119625	89.0039023609339\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.357516908258	-60.439655195784\\
-100.79779746548	-73.3953736994594\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
79.1281743350364	-72.525974584097\\
88.2306557884612	-60.6035238549031\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-68.1593575772582	32.1784575665932\\
-69.4505637225149	47.1227804582618\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.7485883936551	-71.6062959075923\\
-111.292284552946	-58.3357022180888\\
-16.0659811586392	77.4816860124205\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
82.7485883936551	-71.6062959075923\\
91.1954966143	-59.2107426116719\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-111.292284552946	-58.3357022180888\\
-106.592336205919	-72.5803673786067\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-16.0659811586392	77.4816860124205\\
-7.2281753691718	89.6016360464618\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
85.1875874910212	-70.0000607719292\\
-113.935730033861	-55.4062524439416\\
-13.2670342659786	79.6610650064386\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
85.1875874910212	-70.0000607719292\\
92.3402812308549	-56.8152599670576\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.935730033861	-55.4062524439416\\
-113.029574648208	-70.3788568405405\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-13.2670342659786	79.6610650064386\\
-6.35463811616768	92.9734193988096\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.4238588318015	10.5086344457181\\
88.8490593121967	-67.9343356261623\\
-115.834148537172	-51.6391725037731\\
-10.7929647618464	83.143367413038\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-71.4238588318015	10.5086344457181\\
-82.59255083887	20.5216419285499\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
88.8490593121967	-67.9343356261623\\
96.8511059692818	-55.2470487098104\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.834148537172	-51.6391725037731\\
-118.175238117812	-66.4553562086082\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-10.7929647618464	83.143367413038\\
-7.15464830420672	97.6954343917894\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.1952701536161	3.53268961814719\\
-117.604755905463	-47.6263207230788\\
92.2572137482785	-65.8755775008158\\
-8.96431906971561	86.9579192348424\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-65.1952701536161	3.53268961814719\\
-78.120237065476	11.1448660695523\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.604755905463	-47.6263207230788\\
-120.978177903176	-62.2420664798081\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
92.2572137482785	-65.8755775008158\\
99.8582684483641	-52.9440668602794\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.96431906971561	86.9579192348424\\
-7.55648116855108	101.891706177344\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.415101732467	-23.7117899622198\\
95.7084759028508	-64.4548064252776\\
-63.4512211283919	-3.12009300185336\\
-8.46058316072454	90.5940420606488\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.415101732467	-23.7117899622198\\
-113.33182606855	-35.7737975527626\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
95.7084759028508	-64.4548064252776\\
103.21297277535	-51.4670226770527\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-63.4512211283919	-3.12009300185336\\
-77.3705922513698	2.47017600247993\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.46058316072454	90.5940420606488\\
-9.37435701253601	105.566183435474\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
92.8364448656575	-52.8049052456124\\
-58.7403282999199	-8.87471415092763\\
-119.065377964525	-39.5104935199954\\
-8.52138167360213	93.5200400827019\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
92.8364448656575	-52.8049052456124\\
100.84094607468	-40.1191667809126\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-58.7403282999199	-8.87471415092763\\
-73.3049607750783	-5.28702954054703\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-119.065377964525	-39.5104935199954\\
-128.128920177103	-51.46257294413\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-8.52138167360213	93.5200400827019\\
-12.159141317088	108.072246265141\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-53.1733852013577	-15.5950861923198\\
-117.97698548489	-35.9492083219678\\
102.5862178482	-60.1208095320156\\
-9.44023782196754	96.6245517128702\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-53.1733852013577	-15.5950861923198\\
-67.9736590297492	-13.1554356836143\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-117.97698548489	-35.9492083219678\\
-128.969653508434	-46.1551502052112\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
102.5862178482	-60.1208095320156\\
110.403337875249	-47.318753662636\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-9.44023782196754	96.6245517128702\\
-16.669375610225	109.7675942388\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.5071355747083	-19.7053296829034\\
-115.909713997908	-31.6602599763653\\
-11.9530067913112	99.1209176220725\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-48.5071355747083	-19.7053296829034\\
-63.4966591767285	-19.1448101163577\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-115.909713997908	-31.6602599763653\\
-129.23833902649	-38.5412304636906\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-11.9530067913112	99.1209176220725\\
-23.2825041347971	108.95160884619\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.2427220349589	-23.2812883540523\\
-15.1401122873686	101.142206519902\\
-113.061639477024	-28.8214544514895\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-42.2427220349589	-23.2812883540523\\
-57.1511465293248	-24.9362442736442\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-15.1401122873686	101.142206519902\\
-28.5797889124325	107.803669738573\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-113.061639477024	-28.8214544514895\\
-127.93237881852	-30.7864255549064\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.699956689022	-26.5169579243721\\
114.788763934664	-54.5458536179855\\
-19.0348195460082	102.220788899205\\
-35.0046090635397	-26.6239128191666\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-108.699956689022	-26.5169579243721\\
-123.220425310612	-22.7545131062492\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
114.788763934664	-54.5458536179855\\
117.568645163359	-39.8056955335432\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-19.0348195460082	102.220788899205\\
-33.9170416051235	104.096813041688\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-35.0046090635397	-26.6239128191666\\
-49.0765927089473	-31.8180707185169\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.8071448440565	101.76854497657\\
-104.197962867098	-26.186300435199\\
118.757478658168	-51.9399134604199\\
-27.1622754944557	-28.4248906005987\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-22.8071448440565	101.76854497657\\
-37.5821780982519	99.1804197212119\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-104.197962867098	-26.186300435199\\
-116.083265736385	-17.035367384121\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
118.757478658168	-51.9399134604199\\
121.942289797222	-37.2819129825732\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-27.1622754944557	-28.4248906005987\\
-40.289923814051	-35.6819457607189\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.6684074837	-49.0735897747523\\
-26.3491693745921	101.455590158078\\
-98.8607726048115	-27.7448694035079\\
-20.0982155697481	-30.941907695241\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
122.6684074837	-49.0735897747523\\
124.095016550429	-34.141584331051\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-26.3491693745921	101.455590158078\\
-40.379810558665	96.1507708431724\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-98.8607726048115	-27.7448694035079\\
-106.66219835891	-14.9332435814941\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-20.0982155697481	-30.941907695241\\
-33.6974891382368	-37.2711855694859\\
};
\addplot [color=white!20!black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=white!20!black,draw=white!20!black},forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.888073813883	-47.0383959610216\\
-95.3663304281877	-31.6778190278451\\
-11.8528436865257	-32.5381156500034\\
-29.0548790395239	100.280761262665\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
126.888073813883	-47.0383959610216\\
128.482259366742	-32.1233507910243\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-95.3663304281877	-31.6778190278451\\
-97.0070302230021	-16.7678188875602\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-11.8528436865257	-32.5381156500034\\
-24.2777386547301	-40.9418044251242\\
};
\addplot [color=white!20!black,solid,line width=1.0pt,forget plot,opacity=0.8]
  table[row sep=crcr]{%
-29.0548790395239	100.280761262665\\
-40.6151582572893	90.7225216544888\\
};
\end{axis}
\end{tikzpicture}%
